All-sky Co-moving Recovery Of Nearby Young Members. (ACRONYM) II: The Beta Pictoris Moving Group

We confirm 66 low-mass stellar and brown dwarf systems (K7-M9) plus 19 visual or spectroscopic companions of the beta Pictoris Moving Group (BPMG). Of these, 41 are new discoveries, increasing the known low-mass members by 45%. We also add four objects to the 14 known with masses predicted to be less than 0.07 Msun. Our efficient photometric+kinematic selection process identified 104 low-mass candidates which we observed with ground-based spectroscopy. We collected infrared observations of the latest spectral types (>M5) to search for low gravity objects. These and all <M5 candidates were observed with high-resolution optical spectrographs to measure the radial velocities and youth indicators, such as lithium absorption and H-alpha emission, needed to confirm BPMG membership, achieving a 63% confirmation rate. We also compiled the most complete census of the BPMG membership with which we tested the efficiency and false-membership assignments using our selection and confirmation criteria. We assess a group age of 22 +/- 6 Myr using the new census, consistent with past estimates. With the now densely sampled lithium depletion boundary, we resolve the broadening of the boundary by either an age spread or astrophysical influences on lithium burning rates. We find that 69% of the now known members with AFGKM primaries are M stars, nearing the expected value of 75%. However, the new IMF for the BPMG shows a deficit of 0.2-0.3 Msun stars by a factor of approximately 2. We expect that the AFGK census of the BPMG is also incomplete, probably due to biases of searches towards the nearest stars.

==> (inline-0) <==
\begin{deluxetable}{lllll l lll ll l}\label{table_candidates}
%lccrr l crr rr lrr
	\rotate
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{Selection Criteria and Observations of Candidate BPMG Members}
 \tablehead{
 \colhead{2MASS J} & \colhead{$R_{USNOB}$} & \colhead{$K_s$} & \colhead{$\mu$} & \colhead{SpT$_{SED}$} & \colhead{$m_{bol}$} & \colhead{$DM_{phot}$} & \colhead{$\Delta_{PM}$} & \colhead{$DM_{kin}$} & \colhead{IR Spec.\tablenotemark{a}} & \colhead{Opt. Spec.} & \colhead{UT date} 
 \\
 \colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mas/yr)} & \colhead{} &  \colhead{(mag)} & \colhead{(mag)} & \colhead{(mas/yr)} & \colhead{(mag)} & \colhead{} &  \colhead{} & \colhead{(yyyymmdd)}
  }
 \startdata
00140580-3245599 & 18.86 & 12.03 & (73,-46.3) $\pm$ 9.1 & M7.7 $\pm$ 0.2 & 15.02 $\pm$ 0.02 & 2.02 $\pm$ 0.07 & 10.2 & 3.4 & SXD & -- & -- \\
00164976+4515417 & 14.68 & 9.85 & (62.5,-22.1) $\pm$ 3.5 & M4.5 $\pm$ 0.3 & 12.61 $\pm$ 0.03 & 2.14 $\pm$ 0.25 & 9.6 & 4.0 & -- & Keck/HIRES & 20120710 \\
00172353-6645124 & 11.51 & 7.70 & (104.3,-13.5) $\pm$ 1.0 & M2.6 $\pm$ 0.4 & 10.31 $\pm$ 0.02 & 1.48 $\pm$ 0.24 & 2.4 & 2.8 & -- & Magellan/MIKE & 20101229 \\
00193931+1951050 & 14.39 & 10.08 & (72.2,-49.7) $\pm$ 3.5 & M4.5 $\pm$ 0.1 & 12.82 $\pm$ 0.02 & 2.36 $\pm$ 0.10 & 2.9 & 3.5 & SXD & Magellan/MIKE & 20101231 \\
00194303+1951117 & 14.19 & 9.86 & (70.6,-50.9) $\pm$ 3.5 & M4.7 $\pm$ 0.1 & 12.64 $\pm$ 0.02 & 1.96 $\pm$ 0.10 & 4.9 & 3.5 & SXD & Magellan/MIKE & 20101231 \\
00233468+2014282 & 9.97 & 7.34 & (61.4,-38.3) $\pm$ 1.9 & K7.6 $\pm$ 0.2 & 9.65 $\pm$ 0.04 & 2.34 $\pm$ 0.11 & 1.5 & 3.9 & -- & Keck/HIRES & 20120710 \\
00274534-0806046 & 16.46 & 10.61 & (97.3,-66.9) $\pm$ 3.3 & M6.6 $\pm$ 0.1 & 13.55 $\pm$ 0.02 & 1.10 $\pm$ 0.06 & 6.6 & 2.8 & SXD & Keck/HIRES & 20120710 \\
00281434-3227556 & 13.97 & 9.28 & (108.0,-42.6) $\pm$ 2.9 & M4.3 $\pm$ 0.4 & 12.01 $\pm$ 0.04 & 1.76 $\pm$ 0.34 & 5.7 & 2.7 & -- & Keck/HIRES & 20120710 \\
00413538-5621127 & 18.06 & 10.86 & (109.4,-52.9) $\pm$ 17.9 & M7.9 $\pm$ 0.1 & 13.93 $\pm$ 0.02 & 0.84 $\pm$ 0.05 & 33.6 & 2.5 & -- & Magellan/MIKE & 20101231 \\
00482667-1847204 & 14.84 & 9.86 & (74.9,-44.7) $\pm$ 2.3 & M4.6 $\pm$ 0.2 & 12.64 $\pm$ 0.02 & 2.07 $\pm$ 0.20 & 4.3 & 3.4 & -- & Magellan/MIKE & 20101231 \\
00501752+0837341 & 13.44 & 8.90 & (63.9,-34.5) $\pm$ 2.8 & M3.9 $\pm$ 0.1 & 11.57 $\pm$ 0.02 & 1.74 $\pm$ 0.10 & 7.6 & 3.9 & -- & Magellan/MIKE & 20101230 \\
00570256-1425174 & 17.05 & 11.77 & (57.6,-36.5) $\pm$ 4.6 & M5.8 $\pm$ 0.3 & 14.63 $\pm$ 0.02 & 2.78 $\pm$ 0.30 & 3.5 & 3.9 & SXD & -- & -- \\
01071194-1935359 & 11.11 & 7.25 & (63.1,-39.8) $\pm$ 1.2 & M2.8 $\pm$ 0.3 & 9.87 $\pm$ 0.02 & 0.91 $\pm$ 0.19 & 6.8 & 3.6 & -- & Magellan/MIKE & 20101230 \\
01303534+2008393 & 14.92 & 10.19 & (56,-43.9) $\pm$ 5.2 & M4.7 $\pm$ 0.3 & 12.98 $\pm$ 0.04 & 2.30 $\pm$ 0.24 & 1.9 & 3.9 & -- & Keck/HIRES & 20120710 \\
01351393-0712517 & 12.49 & 8.08 & (97.7,-51.5) $\pm$ 4.2 & M4.1 $\pm$ 0.1 & 10.79 $\pm$ 0.02 & 0.76 $\pm$ 0.10 & 8.9 & 2.8 & SXD & Magellan/MIKE & 20101230 \\
01373940+1835332 & 9.93 & 6.72 & (68.0,-47.0) $\pm$ 0.9 & M1.5 $\pm$ 1.1 & 9.20 $\pm$ 0.09 & 0.99 $\pm$ 0.40 & 7.2 & 3.6 & -- & Magellan/MIKE & 20101230 \\
02175601+1225266 & 13.48 & 9.08 & (51.2,-42.1) $\pm$ 4.6 & M2.2 $\pm$ 0.2 & 11.69 $\pm$ 0.02 & 3.12 $\pm$ 0.09 & 4.2 & 4.0 & -- & Keck/HIRES & 20120710 \\
02232663+2244069 & 10.51 & 7.35 & (99.0,-114.4) $\pm$ 2.0 & M1.6 $\pm$ 0.9 & 9.88 $\pm$ 0.05 & 1.63 $\pm$ 0.43 & 8.5 & 2.2 & -- & Keck/HIRES & 20120710 \\
02241739+2031513 & 16.95 & 11.62 & (52.7,-40.7) $\pm$ 3.2 & M5.8 $\pm$ 0.2 & 14.45 $\pm$ 0.02 & 2.60 $\pm$ 0.18 & 9.5 & 4.0 & SXD & Magellan/MIKE & 20101230 \\
02335984-1811525 & 13.04 & 9.22 & (51.1,-23.5) $\pm$ 2.4 & M2.9 $\pm$ 0.4 & 11.87 $\pm$ 0.03 & 2.85 $\pm$ 0.24 & 2.9 & 3.8 & -- & Keck/HIRES & 20120710 \\
02450826-0708120 & 14.37 & 9.95 & (39.2,-38.3) $\pm$ 3.3 & M4.1 $\pm$ 0.2 & 12.67 $\pm$ 0.01 & 2.64 $\pm$ 0.17 & 7.3 & 4.0 & -- & Magellan/MIKE & 20101229 \\
02485260-3404246 & 12.74 & 8.40 & (89.0,-23.8) $\pm$ 1.4 & M3.9 $\pm$ 0.4 & 11.09 $\pm$ 0.03 & 1.25 $\pm$ 0.30 & 7.7 & 2.4 & SXD & Magellan/MIKE & 20101229 \\
02495639-0557352 & 16.81 & 11.06 & (44.6,-35.0) $\pm$ 4.1 & M5.9 $\pm$ 0.3 & 13.92 $\pm$ 0.02 & 1.97 $\pm$ 0.26 & 0.8 & 3.9 & SXD & Magellan/MIKE & 20101231 \\
03255277-3601161 & 15.07 & 10.62 & (34.7,-3.7) $\pm$ 3.1 & M4.5 $\pm$ 0.1 & 13.36 $\pm$ 0.03 & 2.89 $\pm$ 0.09 & 1.6 & 4.0 & -- & Magellan/MIKE & 20101229 \\
03363144-2619578 & 15.44 & 9.76 & (79.0,-25.5) $\pm$ 3.3 & M6.1 $\pm$ 0.2 & 12.65 $\pm$ 0.02 & 0.53 $\pm$ 0.16 & 2.4 & 2.1 & SXD & Magellan/MIKE & 20101229 \\
03370343-3042318 & 18.38 & 12.37 & (31.9,-7.7) $\pm$ 4.7 & M6.4 $\pm$ 0.2 & 15.24 $\pm$ 0.02 & 2.92 $\pm$ 0.13 & 1.2 & 4.0 & SXD & Magellan/MIKE & 20110615 \\
03393700+4531160 & 13.22 & 9.09 & (37.8,-74.7) $\pm$ 2.9 & M3.5 $\pm$ 0.1 & 11.74 $\pm$ 0.02 & 2.23 $\pm$ 0.10 & 1.0 & 3.6 & -- & Keck/HIRES & 20120710 \\
03550477-1032415 & 19.08 & 11.98 & (52.6,-38.4) $\pm$ 6.8 & M8.9 $\pm$ 0.4 & 15.12 $\pm$ 0.02 & 1.72 $\pm$ 0.10 & 8.4 & 2.9 & SXD & Keck/HIRES & 20131024 \\
04023239-0242335 & 11.47 & 7.55 & (41.2,-38.9) $\pm$ 3.8 & M2.6 $\pm$ 0.9 & 10.19 $\pm$ 0.05 & 1.36 $\pm$ 0.60 & 8.7 & 3.5 & -- & Magellan/MIKE & 20101229 \\
04023328-0242161 & 11.99 & 8.19 & (36.0,-38.7) $\pm$ 5.4 & M1.6 $\pm$ 1.2 & 10.74 $\pm$ 0.07 & 2.49 $\pm$ 0.69 & 4.7 & 3.6 & -- & Magellan/MIKE & 20101229 \\
04232720+1115174 & 16.50 & 11.23 & (26.3,-46.7) $\pm$ 4.3 & M5.7 $\pm$ 0.4 & 14.07 $\pm$ 0.02 & 2.33 $\pm$ 0.40 & 4.2 & 4.0 & SXD & Keck/HIRES & 20131024 \\
05015665+0108429 & 12.08 & 7.68 & (31.8,-90.4) $\pm$ 3.3 & M3.6 $\pm$ 0.2 & 10.34 $\pm$ 0.02 & 0.75 $\pm$ 0.17 & 2.5 & 2.1 & -- & Magellan/MIKE & 20101229 \\
05061292+0439272 & 12.60 & 8.07 & (32.7,-91.8) $\pm$ 3.5 & M3.8 $\pm$ 0.2 & 10.75 $\pm$ 0.02 & 0.99 $\pm$ 0.12 & 7.4 & 2.3 & -- & Magellan/MIKE & 20101230 \\
05071137+1430013 & 14.69 & 9.66 & (18.6,-72.1) $\pm$ 3.4 & M4.9 $\pm$ 0.3 & 12.51 $\pm$ 0.03 & 1.61 $\pm$ 0.25 & 2.6 & 3.2 & -- & -- & -- \\
05115901+1728481 & 14.09 & 9.84 & (13.0,-57.6) $\pm$ 4.4 & M4.0 $\pm$ 0.3 & 12.53 $\pm$ 0.03 & 2.61 $\pm$ 0.26 & 2.1 & 3.8 & -- & Magellan/MIKE & 20101230 \\
05241914-1601153 & 12.55 & 7.81 & (18.0,-35.4) $\pm$ 3.5 & M4.9 $\pm$ 0.2 & 10.62 $\pm$ 0.02 & -0.28 $\pm$ 0.21 & 5.2 & 2.6 & -- & Magellan/MIKE & 20101229 \\
05363846+1117487 & 11.38 & 7.41 & (-3.8,-61.2) $\pm$ 3.2 & M3.2 $\pm$ 0.4 & 10.07 $\pm$ 0.03 & 0.81 $\pm$ 0.30 & 8.5 & 3.5 & -- & Magellan/MIKE & 20101230 \\
05432597-6630096 & -- & 10.86 & (-12.4,66.1) $\pm$ 11.0 & M6.0 $\pm$ 0.2 & 13.77 $\pm$ 0.02 & 1.71 $\pm$ 0.19 & 15.7 & 2.9 & -- & Magellan/MIKE & 20101230 \\
06352229-5737349 & 10.25 & 7.15 & (-17.6,51.3) $\pm$ 0.9 & M1.0 $\pm$ 0.2 & 9.66 $\pm$ 0.02 & 1.69 $\pm$ 0.07 & 2.2 & 2.8 & -- & Magellan/MIKE & 20101229 \\
06451593-1622030 & 17.95 & 11.93 & (-15.9,-24.7) $\pm$ 4.5 & M6.5 $\pm$ 0.4 & 14.80 $\pm$ 0.03 & 2.42 $\pm$ 0.20 & 1.3 & 3.6 & -- & Magellan/MIKE & 20101231 \\
08173943-8243298 & 10.50 & 6.59 & (-81.9,102.6) $\pm$ 1.2 & M3.0 $\pm$ 0.3 & 9.23 $\pm$ 0.04 & 0.14 $\pm$ 0.14 & 3.0 & 2.1 & -- & Magellan/MIKE & 20110614 \\
13215631-1052098 & -- & 8.62 & (-71.6,-49.8) $\pm$ 3.4 & M4.2 $\pm$ 0.3 & 11.33 $\pm$ 0.04 & 1.2 $\pm$ 0.25 & 3.3 & 3.5 & -- & Magellan/MIKE & 20110614 \\
15063505-3639297 & 15.84 & 11.11 & (-42.3,-38.2) $\pm$ 10.6 & M4.8 $\pm$ 0.2 & 13.94 $\pm$ 0.02 & 3.14 $\pm$ 0.20 & 13.2 & 4.5 & -- & Magellan/MIKE & 20101231 \\
18011345+0948379 & 13.66 & 9.37 & (-4.4,-28.3) $\pm$ 3.1 & M4.0 $\pm$ 0.3 & 12.10 $\pm$ 0.03 & 2.18 $\pm$ 0.26 & 7.1 & 3.9 & SXD & Keck/HIRES & 20120710 \\
18055491-5704307 & 12.85 & 8.63 & (-0.1,-72) $\pm$ 6.4 & M3.6 $\pm$ 0.6 & 11.32 $\pm$ 0.04 & 1.74 $\pm$ 0.48 & 4.3 & 3.9 & -- & Magellan/MIKE & 20120902 \\
18090694-7613239 & 14.18 & 8.99 & (11.2,-152.8) $\pm$ 3.0 & M5.6 $\pm$ 0.5 & 11.81 $\pm$ 0.02 & 0.17 $\pm$ 0.46 & 1.1 & 2.2 & -- & Magellan/MIKE & 20120902 \\
18092970-5430532 & 14.52 & 9.12 & (6.8,-103.7) $\pm$ 2.8 & M5.6 $\pm$ 0.4 & 11.95 $\pm$ 0.03 & 0.31 $\pm$ 0.33 & 2.0 & 3.1 & -- & Magellan/MIKE & 20120902 \\
18151564-4927472 & 12.22 & 8.04 & (8.3,-71.5) $\pm$ 1.6 & M3.0 $\pm$ 0.4 & 10.69 $\pm$ 0.02 & 1.60 $\pm$ 0.25 & 2.0 & 3.9 & -- & Magellan/MIKE & 20110614 \\
18211526+1610078 & 10.68 & 7.48 & (10.9,-19.3) $\pm$ 3.5 & M1.2 $\pm$ 0.4 & 10.04 $\pm$ 0.03 & 1.97 $\pm$ 0.15 & 3.0 & 3.9 & -- & Keck/HIRES & 20120710 \\
18224692+6723001 & 18.83 & 12.35 & (10.7,43.2) $\pm$ 6.7 & M7.2 $\pm$ 0.2 & 15.33 $\pm$ 0.02 & 2.55 $\pm$ 0.09 & 1.8 & 3.8 & SXD & -- & -- \\
18420483-5554126 & 14.47 & 9.85 & (12.9,-74.0) $\pm$ 5.2 & M4.4 $\pm$ 0.3 & 12.57 $\pm$ 0.03 & 2.21 $\pm$ 0.25 & 2.0 & 3.8 & -- & Magellan/MIKE & 20110614 \\
18420694-5554254 & 12.66 & 8.58 & (11.2,-81.4) $\pm$ 4.0 & M3.3 $\pm$ 0.4 & 11.26 $\pm$ 0.03 & 1.92 $\pm$ 0.31 & 4.5 & 3.7 & -- & Magellan/MIKE & 20110614 \\
18435838-3559096 & 14.38 & 10.33 & (20.9,-65.9) $\pm$ 6.5 & M4.5 $\pm$ 0.9 & 13.10 $\pm$ 0.06 & 2.63 $\pm$ 0.77 & 6.9 & 3.9 & -- & Keck/HIRES & 20120710 \\
18471351-2808558 & 15.94 & 10.83 & (8.6,-69.0) $\pm$ 4.1 & M5.1 $\pm$ 0.3 & 13.69 $\pm$ 0.02 & 2.57 $\pm$ 0.27 & 7.8 & 3.8 & SXD & Keck/HIRES & 20120710 \\
18504473-2353389 & -- & 11.46 & (9.7,-78.0) $\pm$ 16.9 & M6.0 $\pm$ 0.8 & 14.31 $\pm$ 0.04 & 2.25 $\pm$ 0.69 & 10.6 & 3.4 & SXD & -- & -- \\
18550451+4259510 & 13.54 & 8.92 & (44.4,21.6) $\pm$ 3.4 & M4.2 $\pm$ 0.3 & 11.65 $\pm$ 0.03 & 1.51 $\pm$ 0.25 & 8.0 & 2.1 & -- & Keck/HIRES & 20120710 \\
19033299-3847058 & 14.67 & 9.73 & (33.3,-117.5) $\pm$ 2.3 & M5.2 $\pm$ 0.3 & 12.59 $\pm$ 0.03 & 1.37 $\pm$ 0.25 & 0.3 & 2.7 & SXD & Keck/HIRES & 20120710 \\
19082110+2129364 & 13.00 & 8.87 & (16.2,-21.9) $\pm$ 4.3 & M3.7 $\pm$ 0.4 & 11.55 $\pm$ 0.03 & 1.88 $\pm$ 0.28 & 8.2 & 3.8 & SXD & Keck/HIRES & 20120710 \\
19082195-1603249 & 16.77 & 11.40 & (20.6,-50.9) $\pm$ 3.6 & M6.8 $\pm$ 0.1 & 14.19 $\pm$ 0.04 & 1.62 $\pm$ 0.10 & 1.1 & 4.0 & SXD & Keck/HIRES & 20120710 \\
19103951+2436150 & 8.85 & 5.77 & (18.3,-14.1) $\pm$ 1.0 & M1.8 $\pm$ 0.2 & 8.36 $\pm$ 0.03 & 0.01 $\pm$ 0.06 & 3.8 & 4.0 & -- & Keck/HIRES & 20120710 \\
19153643+2920117 & 11.05 & 7.70 & (29.5,-3.1) $\pm$ 16.2 & M2.0 $\pm$ 0.2 & 10.29 $\pm$ 0.03 & 1.85 $\pm$ 0.15 & 4.4 & 3.4 & -- & Keck/HIRES & 20120710 \\
19234442+2629030 & 11.10 & 7.88 & (37.8,-25.2) $\pm$ 4.3 & M2.4 $\pm$ 0.2 & 10.49 $\pm$ 0.03 & 1.79 $\pm$ 0.15 & 9.7 & 2.8 & -- & Keck/HIRES & 20120710 \\
19242697+2716351 & 12.26 & 8.82 & (24.7,-6.0) $\pm$ 3.2 & M2.6 $\pm$ 0.4 & 11.46 $\pm$ 0.03 & 2.63 $\pm$ 0.21 & 2.6 & 4.0 & -- & Magellan/MIKE & 20110614 \\
19243494-3442392 & 13.27 & 8.78 & (23.2,-72.1) $\pm$ 1.8 & M4.6 $\pm$ 0.2 & 11.55 $\pm$ 0.04 & 0.98 $\pm$ 0.13 & 4.0 & 3.7 & -- & Magellan/MIKE & 20110614 \\
19260075-5331269 & 13.16 & 8.68 & (34.1,-88.1) $\pm$ 2.0 & M4.2 $\pm$ 0.3 & 11.43 $\pm$ 0.03 & 1.29 $\pm$ 0.24 & 3.0 & 3.4 & -- & Magellan/MIKE & 20120902 \\
19275844+3309439 & 10.47 & 7.34 & (38.4,-1.4) $\pm$ 21 & M1.9 $\pm$ 0.2 & 9.97 $\pm$ 0.03 & 1.58 $\pm$ 0.07 & 1.3 & 3.0 & -- & Keck/HIRES & 20120710 \\
19300396-2939322 & 13.61 & 9.25 & (22.8,-59.4) $\pm$ 3.6 & M4.2 $\pm$ 0.1 & 11.96 $\pm$ 0.02 & 1.83 $\pm$ 0.10 & 2.0 & 4.0 & -- & Keck/HIRES & 20120710 \\
19355595-2846343 & -- & 12.71 & (26.6,-58.9) $\pm$ 5.1 & L1.0 $\pm$ 0.45\tablenotemark{b} & 15.90 $\pm$ 0.03 & 2.02 $\pm$ 0.10 & 0.7 & 4.0 & SXD\tablenotemark{c} & Keck/HIRES & 20131024 \\
19410521+3806521 & 12.19 & 8.24 & (31.8,1.0) $\pm$ 3.3 & M2.2 $\pm$ 0.4 & 10.86 $\pm$ 0.03 & 2.29 $\pm$ 0.22 & 2.5 & 3.7 & -- & Keck/HIRES & 20120710 \\
19472175+3954072 & 12.19 & 10.43 & (26.9,25.7) $\pm$ 17.5 & M7.5 $\pm$ 0.3\tablenotemark{d} & 13.51 $\pm$ 0.03 & 0.60 $\pm$ 0.11 & 21.2 & 3.9 & SXD & Magellan/MIKE & 20110615 \\
19533169-0707001 & 14.97 & 9.93 & (39.1,-43.9) $\pm$ 2.8 & M5.0 $\pm$ 0.3 & 12.75 $\pm$ 0.02 & 1.74 $\pm$ 0.25 & 7.1 & 3.8 & SXD & -- & -- \\
19560294-3207186 & 12.59 & 8.11 & (32.6,-61.0) $\pm$ 1.5 & M3.7 $\pm$ 0.4 & 10.82 $\pm$ 0.04 & 1.14 $\pm$ 0.31 & 0.6 & 3.9 & -- & Keck/HIRES & 20120710 \\
19571814+6242573 & 17.58 & 11.99 & (35.8,21.4) $\pm$ 3.8 & M6.5 $\pm$ 0.9 & 14.88 $\pm$ 0.04 & 2.5 $\pm$ 0.74 & 8.0 & 4.0 & SXD & -- & -- \\
19572094+6242559 & 19.38 & 12.56 & (38.5,24.2) $\pm$ 6.4 & M7.3 $\pm$ 0.2 & 15.57 $\pm$ 0.02 & 2.74 $\pm$ 0.08 & 7.7 & 3.8 & SXD & -- & -- \\
20013718-3313139 & 11.62 & 8.24 & (27.1,-60.9) $\pm$ 2.2 & M1.0 $\pm$ 0.3 & 10.75 $\pm$ 0.03 & 2.78 $\pm$ 0.10 & 5.3 & 4.0 & -- & Magellan/MIKE & 20110614 \\
20034245+1432215 & 10.77 & 7.26 & (20.9,-39.3) $\pm$ 15.0 & M2.8 $\pm$ 0.2 & 9.95 $\pm$ 0.03 & 1.00 $\pm$ 0.09 & 19.3 & 4.0 & -- & Keck/HIRES & 20120710 \\
20083784-2545256 & 14.94 & 10.07 & (28.8,-60.4) $\pm$ 2.8 & M4.7 $\pm$ 0.2 & 12.84 $\pm$ 0.02 & 2.15 $\pm$ 0.21 & 6.9 & 3.9 & -- & Keck/HIRES & 20120710 \\
20085368-3519486 & 12.71 & 8.32 & (48.8,-80.1) $\pm$ 1.3 & M3.6 $\pm$ 0.3 & 10.95 $\pm$ 0.02 & 1.36 $\pm$ 0.21 & 2.8 & 3.3 & SXD & Keck/HIRES & 20120710 \\
20100002-2801410 & 12.16 & 7.73 & (40.4,-62.7) $\pm$ 0.9 & M4.1 $\pm$ 0.2 & 10.46 $\pm$ 0.04 & 0.43 $\pm$ 0.13 & 2.2 & 3.7 & -- & Magellan/MIKE & 20110614 \\
20200623-3433203 & 17.13 & 12.00 & (36.1,-59.7) $\pm$ 7.2 & M6.1 $\pm$ 0.7 & 14.88 $\pm$ 0.03 & 2.76 $\pm$ 0.68 & 1.6 & 3.9 & SXD & -- & -- \\
20285054+2141119 & 13.46 & 9.13 & (53.2,-31.4) $\pm$ 4.9 & M4.1 $\pm$ 0.2 & 11.81 $\pm$ 0.03 & 1.79 $\pm$ 0.14 & 5.8 & 3.2 & SXD & Keck/HIRES & 20120710 \\
20333759-2556521 & 14.02 & 8.88 & (51.8,-76.8) $\pm$ 1.5 & M4.6 $\pm$ 0.1 & 11.65 $\pm$ 0.02 & 1.07 $\pm$ 0.10 & 3.5 & 3.3 & SXD & Magellan/MIKE & 20110614 \\
20385687-4118285 & 15.95 & 10.74 & (49.9,-52.7) $\pm$ 8.4 & M6.2 $\pm$ 0.2 & 13.63 $\pm$ 0.03 & 1.44 $\pm$ 0.12 & 11.1 & 3.9 & -- & Magellan/MIKE & 20120902 \\
20390476-4117390 & 14.23 & 9.98 & (48.4,-72.4) $\pm$ 7.8 & M4.2 $\pm$ 0.1 & 12.68 $\pm$ 0.03 & 2.55 $\pm$ 0.10 & 1.6 & 3.5 & -- & Magellan/MIKE & 20120902 \\
20434114-2433534 & 12.02 & 7.76 & (56.2,-72.0) $\pm$ 1.3 & M3.5 $\pm$ 0.1 & 10.41 $\pm$ 0.02 & 0.91 $\pm$ 0.08 & 0.4 & 3.3 & SXD & -- & -- \\
21100461-1920302 & 12.45 & 7.55 & (85.1,-96.4) $\pm$ 2.1 & M4.2 $\pm$ 0.2 & 10.29 $\pm$ 0.02 & 0.15 $\pm$ 0.21 & 5.1 & 2.6 & SXD & Magellan/MIKE & 20110614 \\
21100535-1919573 & 11.09 & 7.20 & (88.6,-92.5) $\pm$ 1.2 & M3.0 $\pm$ 0.2 & 9.86 $\pm$ 0.02 & 0.77 $\pm$ 0.11 & 2.7 & 2.6 & SXD & Magellan/MIKE & 20110614 \\
21103147-2710578 & 13.72 & 9.41 & (70.6,-72.3) $\pm$ 2.3 & M4.4 $\pm$ 0.2 & 12.16 $\pm$ 0.02 & 1.81 $\pm$ 0.21 & 4.9 & 3.1 & SXD & Magellan/MIKE & 20110614 \\
21183375+3014346 & 10.83 & 7.79 & (58.9,-22.5) $\pm$ 1.4 & M1.8 $\pm$ 0.8 & 10.33 $\pm$ 0.06 & 1.99 $\pm$ 0.29 & 4.9 & 3.4 & -- & Keck/HIRES & 20120710 \\
21195985+3039467 & 15.86 & 10.65 & (41.7,-20.1) $\pm$ 3.4 & M5.1 $\pm$ 0.4 & 13.51 $\pm$ 0.02 & 2.39 $\pm$ 0.41 & 7.7 & 4.1 & SXD & -- & -- \\
21200779-1645475 & 13.73 & 9.30 & (62.1,-54.3) $\pm$ 2.6 & M4.3 $\pm$ 0.1 & 12.01 $\pm$ 0.03 & 1.76 $\pm$ 0.09 & 5.0 & 3.5 & -- & Keck/HIRES & 20120710 \\
21374019+0137137 & 12.52 & 7.88 & (80.0,-57.6) $\pm$ 3.4 & M4.0 $\pm$ 0.3 & 10.59 $\pm$ 0.02 & 0.67 $\pm$ 0.23 & 1.6 & 3.0 & SXD & Magellan/MIKE & 20110614 \\
21384755+0504518 & 14.20 & 9.87 & (50.4,-40.2) $\pm$ 3.8 & M3.9 $\pm$ 0.1 & 12.55 $\pm$ 0.02 & 2.71 $\pm$ 0.10 & 4.5 & 3.9 & SXD & Magellan/MIKE & 20110614 \\
22010456+2413016 & 19.59 & 12.07 & (51.4,-24.2) $\pm$ 6.3 & M7.9 $\pm$ 0.2 & 15.12 $\pm$ 0.02 & 2.04 $\pm$ 0.08 & 1.8 & 4.0 & SXD & -- & -- \\
22085034+1144131 & 13.45 & 9.04 & (89.8,-50.8) $\pm$ 3.2 & M4.4 $\pm$ 0.1 & 11.77 $\pm$ 0.02 & 1.42 $\pm$ 0.11 & 1.7 & 2.9 & -- & Keck/HIRES & 20120710 \\
22334687-2950101 & 18.52 & 11.97 & (54.7,-46.2) $\pm$ 4.8 & M7.4 $\pm$ 0.2 & 14.95 $\pm$ 0.03 & 2.08 $\pm$ 0.05 & 4.2 & 4.0 & SXD & Magellan/MIKE & 20110615 \\
22440873-5413183 & 12.38 & 8.47 & (70.9,-60.1) $\pm$ 8.7 & M2.8 $\pm$ 0.4 & 11.09 $\pm$ 0.03 & 2.13 $\pm$ 0.25 & 13.1 & 3.3 & -- & Magellan/MIKE & 20101231 \\
22500768-3213155 & 16.07 & 11.58 & (69.4,-64.8) $\pm$ 11 & M6.3 $\pm$ 0.3 & 14.42 $\pm$ 0.03 & 2.17 $\pm$ 0.18 & 13.5 & 3.4 & SXD & -- & -- \\
23010610+4002360 & 18.77 & 12.28 & (73.4,-19.0) $\pm$ 4.4 & M7.3 $\pm$ 0.2 & 15.23 $\pm$ 0.02 & 2.40 $\pm$ 0.09 & 6.7 & 3.5 & SXD & Keck/HIRES & 20120710 \\
23224604-0343438 & 15.08 & 10.48 & (63.8,-41.2) $\pm$ 3.5 & M4.6 $\pm$ 0.1 & 13.24 $\pm$ 0.03 & 2.66 $\pm$ 0.09 & 0.7 & 3.8 & -- & Magellan/MIKE & 20101230 \\
23301129-0237227 & 14.23 & 9.77 & (100.2,-69.7) $\pm$ 3.4 & M5.6 $\pm$ 0.2 & 12.62 $\pm$ 0.02 & 0.98 $\pm$ 0.15 & 5.0 & 2.8 & SXD & -- & -- \\
23314492-0244395 & 13.31 & 8.67 & (93.6,-66.6) $\pm$ 3.4 & M4.5 $\pm$ 0.3 & 11.42 $\pm$ 0.03 & 0.95 $\pm$ 0.25 & 6.1 & 2.9 & SXD & Magellan/MIKE & 20101231 \\
23323085-1215513 & 9.83 & 6.57 & (137.9,-81) $\pm$ 1.0 & M2.4 $\pm$ 0.2 & 9.17 $\pm$ 0.03 & 0.47 $\pm$ 0.09 & 5.7 & 2.2 & -- & Magellan/MIKE & 20101231 \\
23355015-3401477 & 16.51 & 10.76 & (88.1,-55.6) $\pm$ 10.0 & M6.2 $\pm$ 0.5 & 13.63 $\pm$ 0.03 & 1.44 $\pm$ 0.37 & 5.5 & 3.1 & SXD & Magellan/MIKE & 20110615 \\

\enddata
%\tablecomments{}
\tablenotetext{a}{IRTF's SXD mode: 0.8-2.4 \micron.  See Table 2 for log of observations.}
\tablenotetext{b}{NIR SpT indicates M9 \citep{alle13}.}
\tablenotetext{c}{This object was observed with SXD by \cite{alle13}.}
\tablenotetext{d}{Optical spectrum appears as early-type SB2, not an M star.}

 \end{deluxetable}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{deluxetable}{lcccllcl}\label{table_irdata}
 %\begin{deluxetable}{llrrl}\label{table_irdata}
 \tablewidth{0pt}
 \tabletypesize{\tiny}
 \tablecaption{NIR Spectroscopy Log}
 \tablehead{
 \colhead{Object} & \colhead{UT date} & \colhead{Slit Width} & \colhead{sec $z$} & \colhead{$N_{exp} \times t \mathrm{(s)}$} & \colhead{S/N} & \colhead{SpT$_{NIR}$\tablenotemark{a}} & \colhead{Gravity\tablenotemark{a}} \\
 \colhead{2MASS J} & \colhead{(YYYY-MM-DD)} & \colhead{($\arcsec$)} & \colhead{} & \colhead{} & \colhead{(J,H,K)} & \colhead{} & \colhead{Type} 
  }
 \startdata 
00140580-3245599& 2010-11-14& 0.8&2.23&8~$\times$~90.0&132, 118, 134&     M7& {\sc fld-g}\\
  00193931+1951050& 2011-07-07& 0.3&1.21&10~$\times$~30.0&44, 49, 42&     M4&     \nodata\\
  00194303+1951117& 2011-07-07& 0.3&1.18&8~$\times$~45.0&68, 74, 64&     M4&     \nodata\\
  00274534-0806046& 2017-01-05& 0.8&1.19&12~$\times$~29.7&47, 60, 68&     M6& {\sc fld-g}\\
  00570256-1425174& 2010-11-11& 0.8&1.22&16~$\times$~60.0&125, 117, 93&     M6& {\sc fld-g}\\
  01351393-0712517& 2010-11-15& 0.3&1.12&4~$\times$~30.0&79, 57, 38&     M4&     \nodata\\
  02241739+2031513& 2010-10-05& 0.8&1.03&6~$\times$~60.0&106, 111, 104&     M6& {\sc int-g}\\
  02485260-3404246& 2010-11-15& 0.3&1.69&6~$\times$~60.0&73, 49, 30&     M5& {\sc int-g}\\
  02495639-0557352& 2010-10-05& 0.8&1.17&8~$\times$~60.0&191, 200, 194&     M6&  {\sc vl-g}\\
  03363144-2619578& 2010-10-05& 0.8&1.48&6~$\times$~60.0&301, 312, 296&     M6&  {\sc vl-g}\\
  03370343-3042318& 2010-10-05& 0.8&1.66&8~$\times$~60.0&41, 40, 40&     M6& {\sc fld-g}\\
  03550477-1032415& 2010-11-11& 0.8&1.23&16~$\times$~60.0&116, 122, 112&     M8& {\sc int-g}\\
  04232720+1115174& 2010-11-11& 0.8&1.21&16~$\times$~60.0&214, 214, 190&     M5&  {\sc vl-g}\\
  18011345+0948379& 2012-07-05& 0.3&1.05&8~$\times$~30.0&104, 108, 90&     M5& {\sc int-g}\\
  18224692+6723001& 2011-07-21& 0.8&1.74&10~$\times$~120.0&83, 79, 76&     M7& {\sc fld-g}\\
  18471351-2808558& 2011-07-07& 0.8&1.52&8~$\times$~120.0&95, 91, 86&     M6&  {\sc vl-g}\\
  18504473-2353389& 2011-07-07& 0.8&1.38&8~$\times$~120.0&67, 72, 59&$<$M4&     \nodata\\
  19033299-3847058& 2011-07-07& 0.8&1.92&8~$\times$~120.0&155, 148, 131&$<$M4&     \nodata\\
  19082110+2129364& 2012-07-05& 0.3&1.01&16~$\times$~120.0&19, 24, 21&$<$M4&     \nodata\\
  19082195-1603249& 2011-07-07& 0.8&1.26&10~$\times$~120.0&112, 106, 97&     M6&  {\sc vl-g}\\
%  19355595-2846343& 2011-07-08& 0.8&1.51&22~$\times$~120.0&25, 27, 30&     M9& {\sc int-g}\\
  19472175+3954072& 2011-07-07& 0.8&1.08&10~$\times$~60.0&173, 187, 151&$<$M4&     \nodata\\
  19533169-0707001& 2010-11-18& 0.5&1.61&6~$\times$~60.0&245, 230, 190&     M4&     \nodata\\
  19571814+6242573& 2010-11-18& 0.5&1.51&6~$\times$~120.0&135, 141, 139&     M5& {\sc fld-g}\\
  19572094+6242559& 2010-11-18& 0.5&1.55&6~$\times$~120.0&84, 88, 89&     M6& {\sc fld-g}\\
  20085368-3519486& 2012-07-05& 0.3&1.76&8~$\times$~15.0&80, 81, 62&     M4&     \nodata\\
  20200623-3433203& 2010-11-14& 0.8&2.09&8~$\times$~90.0&157, 141, 144&     M5& {\sc fld-g}\\
  20285054+2141119& 2012-07-05& 0.3&1.01&6~$\times$~30.0&72, 74, 60&$<$M4&     \nodata\\
  20333759-2556521& 2011-07-08& 0.3&1.46&10~$\times$~60.0&123, 130, 114&     M5& {\sc int-g}\\
  20434114-2433534& 2011-07-08& 0.3&1.44&8~$\times$~30.0&104, 121, 107&     M4&     \nodata\\
  21100461-1920302& 2011-07-08& 0.3&1.35&8~$\times$~30.0&105, 103, 85&     M5&  {\sc vl-g}\\
  21100535-1919573& 2011-07-08& 0.3&1.37&8~$\times$~30.0&163, 194, 172&$<$M4&     \nodata\\
  21103147-2710578& 2011-07-08& 0.3&1.49&8~$\times$~60.0&48, 53, 49&     M5& {\sc int-g}\\
  21195985+3039467& 2010-07-17& 0.8&1.33&6~$\times$~60.0&146, 116, 81&     M5& {\sc fld-g}\\
  21374019+0137137& 2011-07-08& 0.3&1.11&8~$\times$~30.0&117, 123, 104&     M5& {\sc int-g}\\
  21384755+0504518& 2011-07-08& 0.3&1.12&8~$\times$~60.0&59, 66, 60&     M4&     \nodata\\
  22010456+2413016& 2011-07-08& 0.8&1.08&8~$\times$~120.0&32, 35, 36&     M8& {\sc fld-g}\\
  22334687-2950101& 2010-07-17& 0.8&1.60&8~$\times$~60.0&118, 123, 122&     M7&  {\sc vl-g}\\
  22500768-3213155& 2010-11-14& 0.8&1.64&8~$\times$~90.0&189, 172, 155&     M4&     \nodata\\
  23010610+4002360& 2011-07-07& 0.8&1.17&12~$\times$~120.0&65, 62, 61&     M7&  {\sc vl-g}\\
  22500768-3213155& 2010-10-05& 0.5&1.74&6~$\times$~90.0&263, 278, 262&     M5& {\sc fld-g}\\
  23314492-0244395& 2011-07-08& 0.3&1.08&8~$\times$~60.0&165, 168, 144&     M5& {\sc int-g}\\
  23355015-3401477& 2010-11-11& 0.8&1.70&16~$\times$~60.0&157, 105, 80&     M6&  {\sc vl-g}\\

  \enddata
  \tablenotetext{a}{Stars with SpTs earlier than M4 are outside the valid range of the AL13 NIR spectral typing method. Uncertainty in the IR spectral types is $\pm$ 1 subclass as discussed in AL13. Stars with SpTs earlier than M5 cannot be classified with the AL13 NIR gravity classification. }
  \end{deluxetable}

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
   \begin{deluxetable}{lcllllllllllll}\label{table_membership}
	   \rotate
 %  \begin{deluxetable*}{lrrrcrrrcccccccc}
  \tabletypesize{\tiny}
  \tablewidth{0pt}
  \tablecaption{Results of Optical Spectroscopy and Membership Assessments}
  \tablehead{
  \colhead{Name} &  \colhead{SpT} & \colhead{SpT} &\colhead{RV\tablenotemark{a}} & \colhead{$\Delta$RV\tablenotemark{b}} & \colhead{Binary?} &  \colhead{$EW[Li]$\tablenotemark{d}} & \colhead{$EW[H\alpha]$\tablenotemark{d}}  & \colhead{UVW\tablenotemark{e}} & \colhead{XYZ\tablenotemark{e}} & \colhead{RV, \ha, Li \tablenotemark{f}}  & \colhead{BPMG} & \colhead{Prev.} 
  \\
 \colhead{} &   \colhead{$Spec$} & \colhead{Source (ref)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(Ref)\tablenotemark{c}} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(km/s)}  & 
 \colhead{(pc)} & \colhead{Assessment} & \colhead{Memb.?} & \colhead{Ref.\tablenotemark{g}} 
  } 
  \startdata
00140580-3245599	&	M7	&	IR (A)	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	???	&	N	&	\\				
00164976+4515417	&	M4.1	&	Opt (B)	&	-12.05	$\pm$	0.64	&	-5.5	&	VB(1)	&	$<$0.05	&	-7.29	&	(-9.4,-20.7,-5.2)	&	(-27,53.9,-18.6)	&	Y$^?$Y?	&	Y?	&	\\		
00172353-6645124	&	\textit{M2.5}	&	Opt (C)	&	9.50	$\pm$	0.90	&	-1.58	&	--	&	$<$0.05	&	-4	&	(-11.1,-15.2,-8.2)	&	(14.4,-18.3,-27.8)	&	YY?	&	Y	&	1\\		
00193931+1951050	&	M4	&	IR (A)	&	-6.98	$\pm$	0.37	&	-5.25	&	VB	&	0.12	&	-6.77	&	(-8,-19.7,-6)	&	(-14.3,34.1,-33.8)	&	YYY	&	Y?	&	\\		
00194303+1951117	&	M4	&	IR (A)	&	-6.66	$\pm$	0.26	&	-4.93	&	VB	&	$<$0.05	&	-5.13	&	(-7.6,-19.4,-6.4)	&	(-14.3,34.1,-33.8)	&	YY?	&	Y	&	\\		
00233468+2014282	&	K7.5	&	Opt (B)	&	-2.17	$\pm$	0.59	&	-0.64	&	VB	&	0.36	&	-0.18	&	(-10.1,-16.2,-8.5)	&	(-18.3,40.8,-40.5)	&	YYY	&	Y	&	2\\		
00274534-0806046	&	M5.6	&	Opt (B)	&	-3.61	$\pm$	1.02	&	-7.97	&	--	&	0.65	&	-5.53	&	(-8.3,-18.9,-1.9)	&	(-3.3,11.9,-34.1)	&	NYY	&	Y?	&	3\\		
00281434-3227556	&	M4.8	&	Opt (B)	&	6.79	$\pm$	2.66	&	-1.62	&	VB(2)	&	0.38	&	-10.63	&	(-11,-15.3,-7.7)	&	(4.3,-1.2,-34.4)	&	YYY	&	Y	&	\\		
00413538-5621127	&	\textit{M7.5}	&	IR (D)	&	6.59	$\pm$	1.82	&	-4.86	&	VB(3,	4)	&	1.34	&	-34.14	&	(-8.4,-17.2,-2.6)	&	(9,-12.6,-27.6)	&	YYY	&	Y	&	\\	
00482667-1847204	&	--	&		&	7.21	$\pm$	0.68	&	-0.54	&	--	&	0.53	&	-6.57	&	(-9.4,-16.8,-8.9)	&	(-3.3,6.2,-47.4)	&	YYY	&	Y	&	\\		
00501752+0837341	&	\textit{M4.5}	&	Opt (E)	&	2.15	$\pm$	2.00	&	-0.64	&	SB2	&	0.15	&	-4.83	&	(-11.7,-15.6,-7.6)	&	(-18.9,29.7,-48.9)	&	YYY	&	Y	&	\\		
00570256-1425174	&	M6	&	IR (A)	&	--	&	--	&	VB(1)	&	--	&	--	&	--	&	--	&	???	&	N	&	\\				
01071194-1935359	&	\textit{M1.0}	&	Opt (C)	&	7.90	$\pm$	0.49	&	-1.29	&	--	&	0.32	&	-1.57	&	(-8.3,-16.6,-8.2)	&	(-6.6,3.9,-51.9)	&	YYY	&	Y	&	4\\		
01303534+2008393	&	M4.7	&	Opt (B)	&	-2.76	$\pm$	0.85	&	-5.9	&	--	&	$<$0.05	&	-8.14	&	(-7,-18.7,-4.9)	&	(-32,31.6,-40.2)	&	Y$^?$Y?	&	Y?	&	\\		
01351393-0712517	&	M4	&	IR (A)	&	13.24	$\pm$	5.21	&	4.12	&	SB2(2)	&	$<$0.05	&	-6.45	&	(-12.9,-14.8,-12.5)	&	(-12.3,6.4,-33.5)	&	YY?	&	Y?\tablenotemark{h}	&	5,	6	\\
01373940+1835332	&	--	&		&	0.73	$\pm$	1.91	&	-3.23	&	--	&	0.46	&	-0.87	&	(-9.6,-17.4,-5.8)	&	(-28.6,25.7,-35.8)	&	YYY	&	Y	&	7\\		
02175601+1225266	&	M3.1	&	Opt (B)	&	9.20	$\pm$	0.66	&	1.26	&	--	&	$<$0.05	&	-5.13	&	(-11.9,-15.8,-9.4)	&	(-39.8,19.7,-44.8)	&	YY?	&	Y	&	6\\		
02232663+2244069	&	M0	&	Opt (B)	&	12.96	$\pm$	0.37	&	7.2	&	--	&	$<$0.05	&	-0.89	&	(-14.3,-12.5,-14)	&	(-19.2,11.5,-15.9)	&	NY?	&	N\tablenotemark{i}	&	7\\		
02241739+2031513	&	M6	&	IR (A)	&	8.62	$\pm$	1.22	&	2.26	&	--	&	0.68	&	-10.65	&	(-13.5,-14.9,-8.4)	&	(-43.7,24.7,-38.2)	&	YYY	&	Y	&	\\		
02335984-1811525	&	M2.9	&	Opt (B)	&	11.99	$\pm$	1.17	&	-2.49	&	VB(5)	&	$<$0.05	&	-4.56	&	(-9.8,-15.5,-6.7)	&	(-23.4,-7.4,-52)	&	YY?	&	Y	&	\\		
02450826-0708120	&	--	&		&	11.36	$\pm$	2.29	&	-2.14	&	--	&	0.46	&	-8.33	&	(-7.2,-16.6,-8.6)	&	(-34.9,-1,-52.6)	&	YYY	&	Y	&	\\		
02485260-3404246	&	M5	&	IR (A)	&	14.81	$\pm$	0.49	&	-1.74	&	SB1(2)	&	$<$0.05	&	-6.96	&	(-8.9,-16.2,-7.6)	&	(-7.5,-11,-27.1)	&	YY?	&	Y?\tablenotemark{h}	&	\\		
02495639-0557352	&	M6	&	IR (A)	&	14.42	$\pm$	0.44	&	0.86	&	--	&	0.59	&	-11.61	&	(-10.6,-16.2,-10)	&	(-34.8,-0.8,-49.2)	&	YYY	&	Y	&	\\		
03255277-3601161	&	--	&		&	16.61	$\pm$	2.41	&	-1.52	&	--	&	$<$0.05	&	-6.21	&	(-9.2,-15.5,-8)	&	(-18.7,-29.8,-52.4)	&	YY?	&	Y	&	\\		
03363144-2619578	&	M6	&	IR (A)	&	16.65	$\pm$	2.72	&	-1.54	&	--	&	0.33	&	-11.18	&	(-9.6,-15.2,-8)	&	(-11.8,-10.4,-21.1)	&	YYY	&	Y	&	\\		
03370343-3042318	&	M6	&	IR (A)	&	11.86	$\pm$	3.47	&	-6.56	&	--	&	0.56	&	-10.33	&	(-7.2,-13,-4.1)	&	(-24.6,-28,-50.9)	&	Y$^?$YY	&	Y?	&	\\		
03393700+4531160	&	M3.5	&	Opt (B)	&	7.70	$\pm$	2.00	&	5.25	&	SB2	&	$<$0.05	&	-4.56	&	(-14.6,-13.4,-10.2)	&	(-45.6,25,-7.2)	&	YY?	&	Y?\tablenotemark{h}	&	\\		
03550477-1032415	&	M8	&	IR (A)	&	16.96	$\pm$	0.71	&	-0.33	&	--	&	0.92	&	-7.02	&	(-11,-15.5,-8.1)	&	(-25.6,-9.8,-26.3)	&	YYY	&	Y	&	\\		
04023239-0242335	&	--	&		&	26.82	$\pm$	0.28	&	10.53	&	--	&	$<$0.05	&	0.5	&	(-19.4,-18.1,-14.2)	&	(-38.3,-9,-31)	&	NN?	&	N	&	\\		
04023328-0242161	&	--	&		&	25.59	$\pm$	0.67	&	9.31	&	--	&	$<$0.05	&	0.52	&	(-18,-17.6,-14.1)	&	(-40.1,-9.5,-32.5)	&	NN?	&	N	&	\\		
04232720+1115174	&	M5	&	IR (A)	&	14.30	$\pm$	0.45	&	0.35	&	--	&	0.58	&	-4.05	&	(-10.9,-16.6,-8.4)	&	(-56.7,-3.4,-27.5)	&	YYY	&	Y	&	\\		
05015665+0108429	&	\textit{M4.0}	&	Opt (F)	&	18.64	$\pm$	0.51	&	1.55	&	--	&	$<$0.05	&	-4.87	&	(-11.6,-16.4,-9.6)	&	(-22.9,-7.7,-10.5)	&	YY?	&	Y?\tablenotemark{j}	&	\\		
05061292+0439272	&	\textit{M4.0}	&	Opt (G)	&	18.8	$\pm$	2.4\tablenotemark{l}	&	2.38	&	--	&	0.27\tablenotemark{l}	&	-6.18\tablenotemark{l}	&	(-12.4,-17.2,-9.3)	&	(-25.9,-7.4,-10.3)	&	YYY	&	Y	&	\\		
05071137+1430013	&	\textit{M5.5}	&	IR (D)	&	--	&	--	&	VB	&	--	&	--	&	--	&	--	&	???	&	?	&	\\				
05115901+1728481	&	--	&		&	75.25	$\pm$	0.45	&	61.95	&	--	&	$<$0.05	&	0.29	&	(-70.4,-21.6,-22.2)	&	(-55.9,-5.3,-12.7)	&	NN?	&	N	&	\\		
05241914-1601153	&	\textit{M4.5}	&	Opt (C)	&	22.73	$\pm$	1.42	&	2.72	&	VB(5)	&	$<$0.05	&	-8.14	&	(-12.3,-17.7,-9.7)	&	(-23.3,-18.4,-14.7)	&	YY?	&	Y	&	1\\		
05363846+1117487	&	\textit{M4.0}	&	Opt (G)	&	20.70	$\pm$	0.36	&	5.54	&	--	&	$<$0.05	&	-2.48	&	(-15.3,-16.3,-12)	&	(-47.7,-11.9,-9.5)	&	Y$^?$Y?	&	Y?	&	\\		
05432597-6630096	&	--	&		&	261.02	$\pm$	0.93	&	243.7	&	--	&	$<$0.05	&	0	&	(13.1,-223.4,-139.7)	&	(3.6,-32.2,-19.8)	&	NN?	&	N	&	\\		
06352229-5737349	&	--	&		&	30.90 $\pm$ 0.86\tablenotemark{l}	&	12.14	&	--	&	--	&	--	&	(-10.7,-27.3,-14)	&	(-1.8,-32.9,-15.2)	&	N??	&	N	&	\\				
06451593-1622030	&	--	&		&	-8.63	$\pm$	0.16	&	-28.32	&	SB3	&	$<$0.05	&	-5.61	&	(9.2,4.3,-4.8)	&	(-35.5,-37.9,-8)	&	NY?	&	N	&	\\		
08173943-8243298	&	\textit{M3.5}	&	Opt (C)	&	16.86	$\pm$	1.09	&	3.96	&	--	&	$<$0.05	&	-5.9	&	(-8.4,-19.4,-10.6)	&	(10.3,-21.6,-10.8)	&	YY?	&	Y	&	8\\		
13215631-1052098	&	\textit{M4.5}	&	Opt (C)	&	-4.01	$\pm$	2.15	&	0.6	&	--	&	$<$0.05	&	-5.58	&	(-10.5,-16.3,-8.4)	&	(22.1,-22.2,39.1)	&	YY?	&	Y	&	\\		
15063505-3639297	&	--	&		&	0.03	$\pm$	1.81	&	4.06	&	--	&	0.78	&	-12.55	&	(-8.9,-18.8,-3.6)	&	(65.8,-36.4,25.5)	&	YYY	&	Y	&	\\		
18011345+0948379	&	M4.8	&	Opt (B)	&	-22.88	$\pm$	1.73	&	-3.52	&	--	&	0.15	&	-11.4	&	(-12.7,-19,-8.4)	&	(46.9,34.2,16.2)	&	YYY	&	Y	&	\\		
18055491-5704307	&	M2.6	&	Opt (H)	&	-0.61	$\pm$	0.36	&	-0.38	&	--	&	$<$0.05	&	-6.11	&	(-10.1,-16.1,-7.9)	&	(53,-22.8,-17.3)	&	YY?	&	Y	&	\\		
18090694-7613239	&	M3.4	&	Opt (H)	&	6.98	$\pm$	0.38	&	0.33	&	--	&	0.6	&	-8.27	&	(-9.9,-16.2,-9.5)	&	(18.6,-16.9,-11.1)	&	YYY	&	Y	&	\\		
18092970-5430532	&	M4.6	&	Opt (H)	&	-1.97	$\pm$	0.85	&	-0.82	&	--	&	0.56	&	-8.18	&	(-10.7,-15.4,-8.8)	&	(37.5,-14.1,-11.6)	&	YYY	&	Y	&	\\		
18151564-4927472	&	\textit{M3.0}	&	Opt (C)	&	-1.08	$\pm$	3.72	&	1.88	&	--	&	$<$0.05	&	-5.55	&	(-8.3,-16.1,-10.1)	&	(56.2,-15.5,-15.4)	&	YY?	&	Y	&	8\\		
18211526+1610078	&	M0.5	&	Opt (B)	&	-0.70	$\pm$	0.74	&	19.3	&	--	&	$<$0.05	&	1.37	&	(3,-2.3,-5.1)	&	(42,40.9,14.4)	&	NN?	&	N	&	\\		
18224692+6723001	&	M7	&	IR (A)	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	???	&	N	&	\\				
18420483-5554126	&	\textit{M4.5}	&	Opt (C)	&	0.43	$\pm$	0.85	&	0.86	&	--	&	0.39	&	-6.26	&	(-9.1,-16,-9.1)	&	(50.4,-18.6,-20.5)	&	YYY	&	Y	&	9\\		
18420694-5554254	&	\textit{M3.5}	&	Opt (C)	&	1.17	$\pm$	0.17	&	1.6	&	--	&	$<$0.05	&	-7.84	&	(-8.7,-17.5,-9.1)	&	(48.2,-17.8,-19.7)	&	YY?	&	Y	&	1\\		
18435838-3559096	&	M4.5	&	Opt (B)	&	-5.19	$\pm$	2.12	&	2.21	&	--	&	0.59	&	-16.62	&	(-8.3,-14.9,-11.3)	&	(58.5,-0.6,-14.8)	&	YYY	&	Y	&	\\		
18471351-2808558	&	M6	&	IR (A)	&	-7.46	$\pm$	1.65	&	2.43	&	--	&	0.64	&	-7.53	&	(-7.2,-17.2,-8.3)	&	(55.9,6.9,-11.5)	&	YYY	&	Y	&	\\		
18504473-2353389	&	--	&		&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	???	&	N	&	\\				
18550451+4259510	&	M4.1	&	Opt (B)	&	-28.39	$\pm$	0.38	&	-8.29	&	--	&	$<$0.05	&	-3.99	&	(-11.9,-23.5,-12.6)	&	(7.4,24,7.9)	&	NY?	&	N	&	\\		
19033299-3847058	&	M4.3	&	Opt (B)	&	11.09	$\pm$	0.24	&	17.22	&	--	&	$<$0.05	&	0.3	&	(6.2,-16.7,-14.8)	&	(32.8,-1,-11.2)	&	NN?	&	N	&	\\		
19082110+2129364	&	K7.5	&	Opt (B)	&	4.85	$\pm$	0.81	&	24.52	&	--	&	$<$0.05	&	1.63	&	(5.9,2.5,-6)	&	(33.6,46.2,6.1)	&	NN?	&	N	&	\\		
19082195-1603249	&	M5.4	&	Opt (B)	&	-9.09	$\pm$	0.76	&	3.9	&	--	&	0.53	&	-7.96	&	(-6.6,-14.4,-10.2)	&	(58.1,21.5,-11.9)	&	YYY	&	Y	&	\\		
19103951+2436150	&	K8.5	&	Opt (B)	&	-34.38	$\pm$	0.97	&	-14.56	&	--	&	$<$0.05	&	1.52	&	(-17,-28.8,-11)	&	(34.1,52.6,7.7)	&	NN?	&	N	&	\\		
19153643+2920117	&	M0.0	&	Opt (B)	&	-7.52	$\pm$	0.68	&	12.38	&	--	&	$<$0.05	&	1.37	&	(-4.7,-5.1,-6.4)	&	(22.4,41.8,6.8)	&	NN?	&	N	&	\\		
19234442+2629030	&	K7.8	&	Opt (B)	&	20.32	$\pm$	1.03	&	39.9	&	--	&	$<$0.05	&	1.31	&	(11.1,17.8,-5.8)	&	(18,31.3,3.3)	&	NN?	&	N	&	\\		
19242697+2716351	&	--	&		&	18.33	$\pm$	0.81	&	37.93	&	--	&	$<$0.05	&	1.26	&	(7.6,17.5,-5.5)	&	(30.6,54.9,6)	&	NN?	&	N	&	\\		
19243494-3442392	&	\textit{M4.0}	&	Opt (C)	&	-4.49	$\pm$	0.32	&	2.52	&	--	&	$<$0.05	&	-13.84	&	(-7.4,-16.5,-9.4)	&	(51.1,3.4,-20.1)	&	YY?	&	Y	&	8\\		
19260075-5331269	&	M2.2	&	Opt (H)	&	-1.33	$\pm$	2.51	&	-0.67	&	SB2	&	0.15	&	-2.9	&	(-11,-15.9,-9.5)	&	(41.2,-11.8,-21.4)	&	YYY	&	Y	&	\\		
19275844+3309439	&	K8.0	&	Opt (B)	&	-32.22	$\pm$	1.01	&	-12.56	&	--	&	0.06	&	1.74	&	(-14.6,-27.7,-9.8)	&	(15.8,36.2,5.2)	&	NNY?	&	N	&	\\		
19300396-2939322	&	M3.9	&	Opt (B)	&	-5.17	$\pm$	0.95	&	3.29	&	--	&	$<$0.05	&	-6.17	&	(-6.8,-15.7,-9.9)	&	(58.2,9.6,-22.4)	&	YY?	&	Y	&	\\		
19355595-2846343	&	M9	&	IR (A)	&	-5.08	$\pm$	0.88	&	3.48	&	--	&	$<$0.05	&	-16.8	&	(-7,-15.5,-10.6)	&	(57.6,10.9,-23.3)	&	YY?	&	Y	&	10\\		
19410521+3806521	&	M3.7	&	Opt (B)	&	1.38	$\pm$	0.50	&	20.66	&	--	&	$<$0.05	&	1.77	&	(-3.3,3.5,-6.9)	&	(16.7,51.9,7.2)	&	NN?	&	N	&	\\		
19472175+3954072	&	--	&		&	-35.12	$\pm$	2.00	&	-16.05	&	SB2	&	$<$0.05	&	0.39	&	(-18.1,-30.8,-6.9)	&	(16.2,57.6,7.7)	&	NN?	&	N	&	\\		
19533169-0707001	&	M4	&	IR (A)	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	???	&	N	&	\\				
19560294-3207186	&	M3.7	&	Opt (B)	&	-2.56	$\pm$	0.69	&	4.33	&	SB2	-6	&	$<$0.05	&	-6.48	&	(-6.3,-15.3,-11.3)	&	(53.2,8.2,-27.3)	&	YY?	&	Y?\tablenotemark{h}	&	2,	11\\
19571814+6242573	&	M5	&	IR (A)	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	???	&	N	&	\\				
19572094+6242559	&	M6	&	IR (A)	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	???	&	N	&	\\				
20013718-3313139	&	\textit{M1.0}	&	Opt (C)	&	-3.71	$\pm$	0.29	&	2.66	&	--	&	0.13	&	-1.69	&	(-7.1,-16.7,-9.4)	&	(55,7.6,-29.9)	&	YYY	&	Y	&	4\\		
20034245+1432215	&	M1.0	&	Opt (B)	&	-15.60	$\pm$	0.73	&	1.58	&	--	&	$<$0.05	&	1.47	&	(-4.9,-17.7,-8.3)	&	(36.4,50.7,-9.6)	&	YN?	&	N	&	\\		
20083784-2545256	&	M4.7	&	Opt (B)	&	-5.74	$\pm$	1.57	&	2.58	&	--	&	0.22	&	-5.5	&	(-6.9,-16.5,-9.2)	&	(51.2,15.2,-27.9)	&	YYY	&	Y	&	\\		
20085368-3519486	&	M4.0	&	Opt (B)	&	-3.73	$\pm$	0.25	&	1.73	&	--	&	$<$0.05	&	-6.7	&	(-8.9,-15.5,-10.5)	&	(39.2,4.1,-23.1)	&	YY?	&	Y	&	\\		
20100002-2801410	&	\textit{M3.0}	&	Opt (C)	&	-8.56	$\pm$	0.44	&	-0.94	&	SB2	&	$<$0.05	&	-9.52	&	(-11.2,-15.8,-9.1)	&	(46.8,11.8,-26.3)	&	YY?	&	Y?\tablenotemark{h}	&	1\\		
20200623-3433203	&	M5	&	IR (A)	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	???	&	N	&	\\				
20285054+2141119	&	M2.5	&	Opt (B)	&	-3.25	$\pm$	0.36	&	13.61	&	--	&	$<$0.05	&	-2.23	&	(-3.2,-4.5,-12)	&	(19.1,38.6,-7.5)	&	NY?	&	N	&	\\		
20333759-2556521	&	M5 	&	IR (A)	&	-8.48	$\pm$	0.52	&	-1.27	&	--	&	0.47	&	-9.44	&	(-10.8,-17,-8.5)	&	(36.4,12,-24.9)	&	YYY	&	Y	&	1\\		
20385687-4118285	&	M4.3	&	Opt (H)	&	-1.32	$\pm$	1.62	&	1.2	&	--	&	$<$0.05	&	-1.12	&	(-10.4,-13.6,-11.6)	&	(48.1,0.1,-36.4)	&	YN?	&	N	&	\\		
20390476-4117390	&	M3.3	&	Opt (H)	&	4.09	$\pm$	0.53	&	6.61	&	--	&	$<$0.05	&	-6.73	&	(-4.6,-16.1,-12.9)	&	(39.9,0.1,-30.2)	&	NY?	&	N	&	\\		
20434114-2433534	&	M4	&	IR (A)	&	-5.0	$\pm$	0.6\tablenotemark{l}	&	2.12	&	VB	-7	&	$<$0.05\tablenotemark{l}	&	-5.24\tablenotemark{l}	&	(-8.5,-15.4,-10.5)	&	(35.1,13.2,-26.1)	&	YY?	&	Y	&	1\\	
21100461-1920302	&	M5	&	IR (A)	&	-3.97	$\pm$	1.85	&	3.14	&	--	&	$<$0.05	&	-6.68	&	(-7.6,-15.5,-11.3)	&	(22.5,12.6,-20.8)	&	YY?	&	Y	&	9\\		
21100535-1919573	&	\textit{M2.0}	&	Opt (C)	&	-5.58	$\pm$	0.19	&	1.53	&	--	&	$<$0.05	&	-2.83	&	(-9.3,-15.6,-10.5)	&	(22.5,12.6,-20.8)	&	YY?	&	Y	&	1\\		
21103147-2710578	&	M5	&	IR (A)	&	-4.21	$\pm$	0.33	&	0.85	&	VB?(5,	8)	&	0.51	&	-10.23	&	(-9.9,-14.9,-9.9)	&	(29.5,10.4,-27.5)	&	YYY	&	Y	&	8\\	
21183375+3014346	&	M0.0	&	Opt (B)	&	-22.47	$\pm$	0.81	&	-7.37	&	--	&	$<$0.05	&	-2.66	&	(-10.6,-23.4,-7.8)	&	(10,45.5,-11)	&	NY?	&	N	&	\\		
21195985+3039467	&	M5	&	IR (A)	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	???	&	N	&	\\				
21200779-1645475	&	M3.9	&	Opt (B)	&	-5.10	$\pm$	0.62	&	2.07	&	--	&	$<$0.05	&	-3.86	&	(-9.6,-14.3,-10.8)	&	(31.9,21.1,-32.4)	&	YY?	&	Y	&	\\		
21374019+0137137	&	M5	&	IR (A)	&	-15.1	$\pm$	5.0	&	-5.03	&	VB	-9	&	$<$0.05	&	-10.11	&	(-12.6,-19.4,-6.5)	&	(17.9,27.1,-23)	&	YY?	&	Y	&	12\\	
21384755+0504518	&	M4	&	IR (A)	&	-16.14	$\pm$	1.11	&	-5.5	&	SB3	&	$<$0.05	&	-4.83	&	(-11.4,-20.8,-6.5)	&	(25.1,43.7,-33.2)	&	YY?	&	Y?\tablenotemark{h}	&	\\		
22010456+2413016	&	M8	&	IR (A)	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	???	&	N	&	\\				
22085034+1144131	&	M4.3	&	Opt (B)	&	-9.26	$\pm$	1.45	&	0.51	&	--	&	$<$0.05	&	-4.96	&	(-10.2,-15.5,-9.5)	&	(9.6,29.8,-21.6)	&	YY?	&	Y	&	\\		
22334687-2950101	&	M7	&	IR (A)	&	-1.94	$\pm$	0.30	&	-2.41	&	--	&	0.65	&	-22.18	&	(-10.6,-17.4,-7)	&	(30,10.7,-54.5)	&	YYY	&	Y	&	\\		
22440873-5413183	&	\textit{M4.0}	&	Opt (C)	&	-0.20	$\pm$	0.62	&	-6.28	&	--	&	$<$0.05	&	-6.82	&	(-11.8,-16.1,-2.5)	&	(24.1,-11.3,-37.1)	&	NY?	&	N	&	\\		
22500768-3213155	&	M4	&	IR (A)	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	???	&	N	&	\\				
23010610+4002360	&	M7	&	IR (A)	&	-16.87	$\pm$	0.42	&	-6.73	&	--	&	0.62	&	-8.88	&	(-9.7,-22,-5.8)	&	(-9.1,46.7,-15.6)	&	NYY	&	Y?	&	\\		
23224604-0343438	&	--	&		&	-11.12	$\pm$	1.88	&	-9.66	&	--	&	$<$0.05	&	-15.62	&	(-11.1,-20.8,-0.9)	&	(6.8,29.3,-49)	&	NY?	&	N	&	\\		
23301129-0237227	&	M5	&	IR (A)	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	???	&	N	&	\\				
23314492-0244395	&	M5	&	IR (A)	&	-5.44	$\pm$	0.19	&	-4.47	&	--	&	$<$0.05	&	-14.22	&	(-9.4,-18.6,-5.5)	&	(2.9,19.3,-32.6)	&	YY?	&	Y	&	1\\		
23323085-1215513	&	\textit{M0.0}	&	Opt (C)	&	1.38	$\pm$	0.37	&	0.42	&	--	&	0.16	&	-1.53	&	(-10.6,-15.4,-9.5)	&	(4.2,10.2,-25.2)	&	YYY	&	Y	&	13\\		
23355015-3401477	&	M6	&	IR (A)	&	5.9	$\pm$	0.78	&	0.62	&	--	&	0.62	&	-8.42	&	(-9.2,-16.8,-9.7)	&	(12.6,1.2,-39.8)	&	YYY	&	Y	&	\\				
  \enddata
 \tablenotetext{A-H}{For the few targets we were unable to get reliable SpT$_{spec}$, we include literature values (SpTs in \textit{italics}). Source and references for these are:  A: using methods of \cite{alle13}, this work; B: using narrow TiO band index defined by \cite{shko09b}, this work; C: using TiO5 band index from \cite{riaz06}; D: \cite{gagn15a}; E: TiO band index from \cite{alfo15}; F: \cite{schl12a}; G: \cite{lepi13}; H: spectral fitting following the method of \cite{krau14}, this work.}
 \tablenotetext{a}{Systemic RVs are reported for the SBs.}
 \tablenotetext{b}{$\Delta$RV = RV$_{obs}$ -- RV$_{kin}$}
 \tablenotetext{c}{~Literature references for binarity: 1:	\cite{nich15}, 
2:	\cite{malo14},
3:	\cite{liu10},
4:	\cite{rein10b},
5:	\cite{berg10},
6:	\cite{elli14},
7:	\cite{shko09b},
8:	\cite{jans14},
9:	\cite{bowl15}.}
 \tablenotetext{d}{Uncertainties in the EW of Li are typically less than 0.05 \AA\ and for \ha\ are 0.1 \AA.}
 \tablenotetext{e}{UVWs and XYZs are not reported for non-members as the kinematic distance used in the calculations of these values is meaningless if not actual members.}
 
\tablenotetext{f}{Yes (Y), No (N), or uncertain (?) membership assessments of the RV, \ha\ emission and Li absorption.}

\tablenotetext{g}{The first references to list these targets as BPMG members: 1: \cite{malo13},       
2: \cite{lepi09},       
3: \cite{gagn15b},      
4: \cite{kiss11},       
5: \cite{shko12},       
6: \cite{bink16},       
7: \cite{schl10},      
8: \cite{malo14},       
9: \cite{elli16},       
10: \cite{liu16},       
11: \cite{elli14},      
12: \cite{schl12a},      
13: \cite{torr08}}.

 \tablenotetext{h}{These SBs have systems RVs consistent with the BPMG , strong \ha\ emission and inconclusive Li observations.  To avoid biasing the sample away from SBs, we designate them `Y?'. These systems should be followed up for full orbital solutions and/or parallaxes to better understand their ages.}
 \tablenotetext{i}{\cite{schl10} report an RV of 10.4 $\pm$ 2.0 km/s and a $\Delta$RV of 3.8 km/s and thus consider this a likely BPMG member. }
 \tablenotetext{j}{\cite{bink16} report \ha\ in absorption and thus reject this star as a BPMG member.}
 \tablenotetext{k}{NIR SpT indicates M9 \citep{alle13}.}
 \tablenotetext{l}{RV, \ha\ and/or Li data from the literature: 05061292+0439272 \citep{alca96,alca00,lepi13};  06352229-5737349 \citep{kord13}; 20434114-2433534 \citep{shko12,shko09b}.}

  \end{deluxetable}

   \begin{deluxetable}{llrlrrrrrllllllll}\label{knownmem}
	   \rotate
  \tabletypesize{\tiny}
  \tablewidth{0pt}
  \tablecaption{Known Members from the Literature + New Members from This Work}
  \tablehead{
  \colhead{2MASS J} & \colhead{Other} & \colhead{Ref} & \colhead{SpT} & \colhead{Ref} & \colhead{EW[H$\alpha$]} & \colhead{Ref} & \colhead{EW[Li]} & \colhead{Ref} & \colhead{RV} & \colhead{Ref} & \colhead{Grav.} & \colhead{Ref} & \colhead{$\pi$} & \colhead{Ref}  & \colhead{RV, \ha, Li}  & \colhead{BPMG}
  \\
 \colhead{} & \colhead{Name} & \colhead{} & \colhead{} & \colhead{} & \colhead{(\AA)} & \colhead{} & \colhead{(m\AA)} & \colhead{} & \colhead{(km/s)} & \colhead{} & \colhead{Type} & \colhead{} & \colhead{(mas)} & \colhead{} & \colhead{Assessment} & \colhead{Memb.?}\\
 \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{for Ks \& Ms\tablenotemark{a}} & \colhead{for Ks \& Ms\tablenotemark{a}}
  } 
  \startdata
  \textbf{Known Members}\\
\hline
00065008-2306271 & HD 203 & 1 & F2 & 1 & .. & .. & 87 & 31 & 9.7 $\pm$ 2.0 & 31 & .. & .. & 25.2 $\pm$ 0.6 & 65 & & \\
00172353-6645124 & HIP 560 & 2 & M2.5      & 5 & -6.0 & 34 & .. & .. & 10.7 $\pm$ 0.2 & 5 & .. & .. & 25.6 $\pm$ 1.7 & 17 &YY-- &Y \\
00233468+2014282 & TYC 1186-706-1 & 3 & K7.5 & 3 & -0.2 & 44 & 339 & 21 & -1.7 $\pm$ 0.2 & 5 & .. & .. & .. & .. &YYY &Y \\
00274534-0806046 &  & 4 & M5.5 & 4 & .. & .. & .. & .. & .. & .. & INT-G & 4 & .. & .. &-- -- -- &? \\
00275023-3233060 & GJ 2006 A & 5 & M3.5     & 5 & -7.8 & 34 & .. & .. & 8.8 $\pm$ 0.2 & 5 & .. & .. & 30.1 $\pm$ 2.5 & 17 &YY-- &Y \\
00275035-3233238 & GJ 2006 B & 5 & M3.5     & 5 & -5.3 & 34 & .. & .. & 8.5 $\pm$ 0.2 & 5 & .. & .. & 31.8 $\pm$ 2.5 & 17 &YY-- &Y \\
00325584-4405058 &  & 6 & L0 & 26 & .. & .. & .. & .. & 13.0 $\pm$ 1.9 & 55 & INT-G & 26 & 38.4 $\pm$ 4.8 & 66 & & \\
00440332+0228112 &  & 68 & L7 & 68 & .. &  & .. &  & .. & .. & VL-G & 68 & .. & .. & & \\
00464841+0715177 &  & 4 & L0 & 4 & .. & .. & .. & .. & -2.8 $\pm$ 0.3 & 55 & VL-G & 4 & .. & .. & & \\
01071194-1935359 &  & 7 & M0.5+M2.5 & 2 & -2.0 & 7 & 302 & 7 & 11.5 $\pm$ 1.4 & 7 & .. & .. & .. & .. &YYY &Y \\
01112542+1526214 & GJ 3076 AB & 2 & M5+M6    & 2 & -9.3 & 34 & 629 & 2 & 4.0 $\pm$ 0.1 & 2 & .. & .. & 45.8 $\pm$ 1.8 & 17 &YYY &Y \\
01132817-3821024 &  & 5 & M0.0+M1.0  & 5 & -2.5 & 34 & .. & .. & 14.3 $\pm$ 0.5 & 5 & .. & .. & .. & .. &YY-- &Y \\
01294256-0823580 &  & 4 & M7 & 4 & -10.2 & 45 & .. & .. & .. & .. & VL-G & 4 & .. & .. &--Y-- &Y? \\
01351393-0712517 &  & 8 & M4.0 & 27 & -4.9 & 8 & <23 & 8 & 6.8 $\pm$ 0.8 & 5 & .. & .. & 26.4 $\pm$ 1.7 & 43 &YY? &Y \\
01354915-0753470 &  & 9 & M4 & 9 & 0.1 & 9 & .. & .. & 6.5 $\pm$ 1.0 & 9 & .. & .. & .. & .. &YN-- &N \\
01365516-0647379 &  & 5 & M4+$>$L0    & 5 & -6.0 & 34 & <23 & 21 & 12.2 $\pm$ 0.4 & 43 & .. & .. & .. & .. &YY? &Y \\
01373545-0645375 & EX Cet & 9 & G9 & 28 & 1.2 & 9 & 101 & 9 & 11.6 $\pm$ 0.6 & 56 & .. & .. & 41.7 $\pm$ 0.3 & 65 & & \\
01373940+1835332 & TYC 1208-468-1 & 10 & K4 & 29 & -1.8 & 29 & 406 & 29 & 0.4 $\pm$ 0.3 & 29 & .. & .. & .. & .. &YYY &Y \\
01535076-1459503 &  & 5 & M3+M3    & 5 & -6.6 & 34 & .. & .. & 10.5 $\pm$ 0.4 & 5 & .. & .. & .. & .. &YY-- &Y \\
02172472+2844305 & HIP 10679 & 11 & G2 & 30 & 1.0 & 11 & 162 & 11 & 6.5 $\pm$ 0.7 & 11 & .. & .. & 25.5 $\pm$ 0.2 & 65 & & \\
02172527+2844423 & HIP 10680 & 11 & F5 & 30 & 1.2 & 11 & 138 & 11 & 6.9 $\pm$ 1.4 & 11 & .. & .. & 25.2 $\pm$ 0.2 & 65 & & \\
02175601+1225266 &  & 8 & M4.0 & 27 & -7.2 & 8 & <22 & 8 & 7.0 $\pm$ 1.4 & 8 & .. & .. & .. & .. &YY? &Y \\
02232663+2244069 & TYC 1766-1431-1 & 10 & M3 & 10 & -0.6 & 44 & <21 & 21 & 10.4 $\pm$ 2.0 & 10 & .. & .. & 36.9 $\pm$ 0.3 & 65 &YN? &N \\
02261625+0617331 & HD 15115 & 12 & F4 & 16 & .. & .. & .. & .. & 8.8 $\pm$ 3.0 & 12 & .. & .. & 20.8 $\pm$ 0.4 & 65 & & \\
02272804+3058405 & AG Tri B & 11 & M2 & 16 & -4.3 & 11 & 110 & 11 & 6.0 $\pm$ 0.0 & 57 & .. & .. & .. & .. &YYY &Y \\
02272924+3058246 & AG Tri A & 11 & K6 & 16 & 0.0 & 11 & 220 & 11 & 6.7 $\pm$ 0.0 & 57 & .. & .. & 24.3 $\pm$ 0.2 & 65 &YYY &Y \\
02282694+0218331 &  & 4 & M5 & 4 & .. & .. & .. & .. & .. & .. & VL-G & 4 & .. & .. &-- -- -- &Y? \\
02303239-4342232 & TYC 7558-655-1 & 10 & K5 & 31 & 0.0 & 31 & 50 & 31 & 16.0 $\pm$ 1.3 & 5 & .. & .. & 20.6 $\pm$ 0.8 & 65 &YYY &Y \\
02304623-4343493 &  & 13 & K7 & 32 & .. & .. & .. & .. & 12.4 $\pm$ 1.9 & 32 & .. & .. & .. & .. &Y-- -- &Y \\
02365171-5203036 & GSC 08056-00482 & 14 & M2       & 5 & -5.8 & 34 & 380 & 31 & 16.0 $\pm$ 0.1 & 5 & .. & .. & .. & .. &YYY &Y \\
02412589+0559181 & BD+05 378 & 11 & K6 & 16 & -1.2 & 11 & 450 & 31 & 8.3 $\pm$ 0.0 & 57 & .. & .. & 23.8 $\pm$ 1.5 & 67 &YYY &Y \\
02501167-0151295 &  & 4 & M7 & 4 & .. & .. & .. & .. & .. & .. & VL-G & 4 & .. & .. &-- -- -- &Y? \\
02534448-7959133 &  & 6 & M6 & 4 & .. & .. & .. & .. & .. & .. & FLD-G & 4 & .. & .. &-- -- -- &N \\
03111547+0106307 &  & 4 & M6 & 4 & .. & .. & .. & .. & .. & .. & FLD-G & 4 & .. & .. &-- -- -- &N \\
03323578+2843554 &  & 5 & M4+M4.5    & 5 & -5.7 & 34 & <31 & 21 & 9.4 $\pm$ 0.4 & 5 & .. & .. & .. & .. &YY? &Y \\
03350208+2342356 &  & 4 & M7 & 26 & -10.7 & 36 & 720 & 52 & 15.5 $\pm$ 1.7 & 43 & VL-G & 26 & 21.8 $\pm$ 1.8 & 23 &NYY &Y? \\
04373613-0228248 & 51 Eri & 1 & F0 & 1 & .. & .. & .. & .. & 17.3 $\pm$ 3.0 & 58 & .. & .. & 34.0 $\pm$ 0.3 & 67 & & \\
04373746-0229282 & GJ 3305 & 1 & M0.5 & 1 & -2.1 & 9 & 140 & 8 & 22.1 $\pm$ 0.0 & 9 & .. & .. & .. & .. &YYY &Y \\
04433761+0002051 &  & 4 & L0 & 26 & .. & .. & .. & .. & 19.5 $\pm$ 1.5 & 23 & VL-G & 26 & 47.3 $\pm$ 1.0 & 23 & & \\
04435686+3723033 & V962 Per  & 10 & M3 & 10 & .. & .. & 194 & 21 & 6.4 $\pm$ 0.3 & 5 & .. & .. & .. & .. &Y--Y &Y \\
04480085+1439583 & LDS 5606 A & 15 & M5 & 15 & -73.6 & 15 & 382 & 15 & 14.9 $\pm$ 0.8 & 15 & .. & .. & .. & .. &YYY &Y \\
04480258+1439516 & LDS 5606 B & 15 & M5 & 15 & -16.0 & 15 & 501 & 15 & 14.9 $\pm$ 0.4 & 15 & .. & .. & .. & .. &YYY &Y \\
04593483+0147007 & V1005 Ori & 16 & M0 & 16 & -1.1 & 44 & 270 & 31 & 19.8 $\pm$ 0.0 & 57 & .. & .. & 40.7 $\pm$ 0.3 & 65 &YYY &Y \\
05004714-5715255 & CD-57 1054 & 1 & M0.5 & 1 & -0.6 & 31 & 360 & 31 & 19.4 $\pm$ 0.3 & 31 & .. & .. & 36.9 $\pm$ 0.3 & 65 &YYY &Y \\
05015881+0958587 & HIP 23418 & 11 & M4.1 & 27 & -6.1 & 8 & <53 & 8 & 18.8 $\pm$ 1.5 & 8 & .. & .. & 40.7 $\pm$ 2.1 & 17 &YY? &Y? \\
05082729-2101444 &  & 5 & M5.6 & 27 & -20.9 & 8 & 618 & 8 & 23.5 $\pm$ 1.8 & 5 & .. & .. & .. & .. &YYY &Y \\
05120636-2949540 &  & 4 & L5 & 4 & .. & .. & .. & .. & .. & .. & INT-G & 4 & .. & .. & & \\
05195327+0617258 &  & 9 & .. & .. & .. & .. & .. & .. & .. & .. & .. & .. & .. & .. & & \\
05200029+0613036 & TYC 112-917-1 & 14 & K4 & 33 & -0.2 & 46 & 470 & 33 & 19.0 $\pm$ 0.2 & 33 & .. & .. & .. & .. &YYY &Y \\
05203182+0616115 & TYC 112-1486-1 & 14 & K4 & 33 & -0.9 & 46 & 510 & 33 & 18.0 $\pm$ 0.5 & 33 & .. & .. & 10.1 $\pm$ 1.0 & 65 &YYY &Y \\
05241914-1601153 &  & 2 & M4.9 & 27 & -11.8 & 8 & 217 & 8 & 17.5 $\pm$ 0.6 & 5 & .. & .. & .. & .. &YYY &Y \\
05270477-1154033 & AF Lep & 1 & F7 & 1 & 3.9 & 47 & 135 & 47 & 20.2 $\pm$ 0.5 & 47 & .. & .. & 37.4 $\pm$ 0.3 & 65 & & \\
05294468-3239141 & SCR J0529-3239 & 17 & M4.5 & 34 & -10.0 & 34 & .. & .. & .. & .. & .. & .. & 38.2 $\pm$ 1.6 & 17 &--Y-- &Y? \\
05335981-0221325 &  & 5 & M2.9 & 27 & -6.0 & 8 & <49 & 8 & 20.9 $\pm$ 0.2 & 5 & .. & .. & .. & .. &YY? &Y \\
05471708-5103594 & $\beta$ Pic & 1 & A3 & 1 & .. & .. & .. & .. & 20.2 $\pm$ 0.4 & 1 & .. & .. & 51.4 $\pm$ 0.1 & 67 & & \\
06131330-2742054 & SCR J0613-2742 AB & 2 & M3.5 & 5 & -5.1 & 34 & <28 & 21 & 22.5 $\pm$ 0.2 & 5 & .. & .. & 34.0 $\pm$ 1.0 & 17 &YY? &Y \\
06182824-7202416 & AO Men & 1 & K6.5 & 1 & -0.5 & 31 & 420 & 31 & 16.3 $\pm$ 0.8 & 31 & .. & .. & 25.6 $\pm$ 0.2 & 65 &YYY &Y \\
08173943-8243298 &  & 5 & M4 & 5 & -7.6 & 34 & .. & .. & 15.6 $\pm$ 1.5 & 5 & .. & .. & .. & .. &YY-- &Y \\
08224744-5726530 &  & 5 & M4.5+$>$L0  & 5 & -7.3 & 34 & .. & .. & 14.7 $\pm$ 0.2 & 5 & .. & .. & .. & .. &YY-- &Y \\
09360429+3733104 & HD 82939 & 13 & G5 & 35 & .. & .. & .. & .. & -1.0 $\pm$ 0.3 & 56 & .. & .. & 25.6 $\pm$ 0.3 & 65 & & \\
09361593+3731456 & HIP 47133 & 18 & M2 & 20 & 0.0 & 44 & .. & .. & -2.5 $\pm$ 1.0 & 20 & .. & .. & 26.3 $\pm$ 0.3 & 65 &YN-- &N \\
10141918+2104297 & HIP 50156 & 8 & M0.7 & 36 & -1.0 & 36 & <20 & 8 & 2.7 $\pm$ 0.1 & 29 & .. & .. & 43.3 $\pm$ 1.8 & 67 &YY? &Y \\
10172689-5354265 & TWA 22 & 37 & M5 & 37 & -8.3 & 11 & 510 & 11 & 14.8 $\pm$ 2.1 & 37 & .. & .. & 57.0 $\pm$ 0.7 & 37 &YYY &Y \\
10593834+2526155 & BD+26 2161 & 13 & K4 & 38 & .. & .. & .. & .. & .. & .. & .. & .. & 46.8 $\pm$ 0.4 & 65 &-- -- -- &-- \\
10593870+2526138 & BD+26 2161B & 20 & K5 & 20 & .. & .. & .. & .. & -3.5 $\pm$ 0.3 & 20 & .. & .. & 47.5 $\pm$ 0.4 & 65 &Y-- -- &Y \\
11493184-7851011 &  & 2 & M1        & 5 & -4.7 & 34 & 560 & 31 & 13.4 $\pm$ 1.3 & 31 & .. & .. & .. & .. &YYY &Y \\
13545390-7121476 &  & 5 & M2.5      & 5 & -3.3 & 34 & .. & .. & 5.7 $\pm$ 0.2 & 5 & .. & .. & .. & .. &YY-- &Y \\
14141700-1521125 &  & 9 & M3.5 & 39 & .. & .. & .. & .. & -21.6 $\pm$ 99.0 & 39 & .. & .. & .. & .. &N-- -- &Y? \\
14142141-1521215 &  & 2 & K5        & 2 & -2.3 & 34 & .. & .. & -4.1 $\pm$ 1.5 & 59 & .. & .. & 33.1 $\pm$ 4.9 & 67 &YY-- &Y \\
14252913-4113323 &  & 21 & M2.5 & 21 & -7.0 & 17 & 685 & 21 & -1.2 $\pm$ 1.3 & 5 & .. & .. & 14.4 $\pm$ 1.0 & 17 &YYY &Y \\
15385679-5742190 & HD 139084 B & 11 & M5 & 16 & -4.4 & 11 & 460 & 31 & 0.1 $\pm$ 2.0 & 31 & .. & .. & .. & .. &YYY &Y \\
15385757-5742273 & V343 Nor & 1 & K0 & 1 & .. & .. & 292 & 31 & 4.2 $\pm$ 1.4 & 31 & .. & .. & 27.1 $\pm$ 0.3 & 65 &Y--Y &Y \\
16181789-2836502 & HIP 79881 & 1 & A0 & 1 & .. & .. & .. & .. & -13.0 $\pm$ 0.8 & 60 & .. & .. & 24.2 $\pm$ 0.2 & 67 & & \\
16430128-1754274 &  & 7 & M0.6 & 27 & -2.1 & 8 & 364 & 8 & -10.0 $\pm$ 1.5 & 8 & .. & .. & .. & .. &YYY &Y \\
16572029-5343316 &  & 5 & M3        & 5 & -2.5 & 34 & .. & .. & 1.4 $\pm$ 0.2 & 5 & .. & .. & 19.4 $\pm$ 0.7 & 65 &YY-- &Y \\
17150219-3333398 &  & 5 & M0        & 5 & -3.0 & 34 & .. & .. & -14.6 $\pm$ 3.5 & 5 & .. & .. & .. & .. &NY-- &Y? \\
17150362-2749397 & CD-27 11535 & 14 & K5 & 14 & -1.2 & 31 & 490 & 31 & -6.4 $\pm$ 0.8 & 31 & .. & .. & 13.1 $\pm$ 0.6 & 65 &YYY &Y \\
17172550-6657039 & V824 Ara & 1 & G5 & 1 & .. & .. & 250 & 31 & 5.9 $\pm$ 0.2 & 61 & .. & .. & 32.8 $\pm$ 0.4 & 65 & & \\
17173128-6657055 & HD 155555C & 1 & M4.5 & 1 & -5.5 & 31 & 20 & 31 & 2.7 $\pm$ 1.8 & 31 & .. & .. & .. & .. &YY? &Y \\
17292067-5014529 & GSC8350-1924 & 16 & M3 & 16 & -6.7 & 34 & 50 & 31 & -0.1 $\pm$ 0.9 & 5 & .. & .. & .. & .. &YY? &Y \\
17295506-5415487 & CD-54 7336 & 16 & K1 & 16 & 0.2 & 48 & 360 & 31 & 1.6 $\pm$ 1.4 & 31 & .. & .. & 14.4 $\pm$ 0.2 & 65 &YYY &Y \\
17414903-5043279 & HD 160305 & 7 & F9 & 40 & 2.6 & 7 & 130 & 7 & 2.4 $\pm$ 1.1 & 7 & .. & .. & 13.8 $\pm$ 0.9 & 67 & & \\
17483374-5306433 & HD 161460 & 16 & K0 & 16 & 0.4 & 48 & 320 & 31 & 1.4 $\pm$ 0.8 & 31 & .. & .. & .. & .. &YYY &Y \\
18030341-5138564 & HD 164249 & 1 & F5 & 1 & .. & .. & 107 & 31 & 0.5 $\pm$ 0.4 & 31 & .. & .. & 19.8 $\pm$ 0.3 & 65 & & \\
18030409-5138561 & HD 164249 B & 16 & M2 & 16 & -2.3 & 31 & 70 & 31 & -2.4 $\pm$ 1.3 & 31 & .. & .. & .. & .. &YY? &Y \\
18064990-4325297 & HD 165189 & 1 & A5 & 1 & .. & .. & .. & .. & -7.8 $\pm$ 0.4 & 60 & .. & .. & 23.9 $\pm$ 0.7 & 67 & & \\
18141047-3247344 & V4046 Sgr & 16 & K6 & 16 & -60.0 & 49 & 440 & 53 & -13.3 $\pm$ 7.7 & 5 & .. & .. & .. & .. &YYY &Y \\
18142207-3246100 & GSC 7396-0759 & 16 & M1.5 & 2 & -3.1 & 34 & 200 & 31 & -5.7 $\pm$ 0.8 & 31 & .. & .. & .. & .. &YYY &Y \\
18151564-4927472 &  & 5 & M3   & 5 & -5.0 & 22 & <46 & 22 & 0.3 $\pm$ 3.6 & 5 & .. & .. & .. & .. &YY? &Y? \\
18195221-2916327 & HD 168210 & 16 & G5 & 16 & .. & .. & 290 & 31 & -7.0 $\pm$ 2.6 & 31 & .. & .. & 12.6 $\pm$ 0.3 & 65 & & \\
18202275-1011131 &  & 5 & K5+K7  & 5 & -9.8 & 34 & 530 & 31 & -13.8 $\pm$ 0.8 & 31 & .. & .. & 13.2 $\pm$ 3.8 & 67 &YYY &Y \\
18420483-5554126 &  & 9 & M4.5 & 34 & -5.5 & 34 & .. & .. & .. & .. & .. & .. & .. & .. &--Y-- &Y? \\
18420694-5554254 &  & 2 & M3.5      & 5 & -6.9 & 34 & .. & .. & 0.3 $\pm$ 0.5 & 5 & .. & .. & .. & .. &YY-- &Y \\
18452691-6452165 & HD 172555 & 1 & A7 & 1 & .. & .. & .. & .. & 2.0 $\pm$ 2.5 & 62 & .. & .. & 35.0 $\pm$ 0.2 & 67 & & \\
18453704-6451460 & CD-64 1208 & 1 & K7 & 1 & -3.3 & 34 & 490 & 31 & 1.0 $\pm$ 3.0 & 31 & .. & .. & .. & .. &YYY &Y \\
18465255-6210366 & TYC 9703-0762 & 16 & M1 & 16 & -1.9 & 31 & 332 & 31 & 2.4 $\pm$ 0.1 & 31 & .. & .. & .. & .. &YYY &Y \\
18480637-6213470 &  & 22 & F5 & 22 & .. & .. & 107 & 22 & 0.8 $\pm$ 7.0 & 22 & .. & .. & 19.8 $\pm$ 0.3 & 65 & & \\
18504448-3147472 & CD-31 16041 & 16 & K7 & 16 & -1.8 & 31 & 492 & 31 & -6.0 $\pm$ 1.0 & 31 & .. & .. & 20.1 $\pm$ 0.3 & 65 &YYY &Y \\
18530587-5010499 & PZ Tel & 1 & K0 & 1 & .. & .. & 287 & 31 & -3.4 $\pm$ 0.7 & 31 & .. & .. & 19.4 $\pm$ 1.0 & 67 &Y--Y &Y \\
18580415-2953045 &  & 2 & M0       & 5 & -2.8 & 31 & 483 & 31 & -4.9 $\pm$ 1.0 & 31 & .. & .. & 12.8 $\pm$ 0.4 & 65 &YYY &Y \\
18580464-2953320 &  & 22 & .. & .. & -5.0 & 22 & <28 & 22 & -7.0 $\pm$ 0.3 & 22 & .. & .. & .. & .. & & \\
19102820-2319486 &  & 5 & M4.0 & 27 & -8.7 & 8 & <55 & 8 & -7.0 $\pm$ 0.3 & 5 & .. & .. & .. & .. &YY? &Y \\
19114467-2604085 & CD-26 13904 & 16 & K4 & 16 & 0.0 & 31 & 320 & 31 & -8.1 $\pm$ 0.3 & 31 & .. & .. & .. & .. &YYY &Y \\
19225122-5425263 & $\eta$ Tel & 1 & A0 & 1 & .. & .. & .. & .. & -2.0 $\pm$ 10.0 & 63 & .. & .. & 20.7 $\pm$ 0.2 & 67 & & \\
19225894-5432170 & HD 181327 & 1 & F5.5 & 1 & .. & .. & 120 & 31 & -0.7 $\pm$ 0.8 & 31 & .. & .. & 20.6 $\pm$ 0.5 & 65 & & \\
19233820-4606316 &  & 22 & M0 & 22 & -1.1 & 22 & 422 & 22 & 0.0 $\pm$ 0.4 & 5 & .. & .. & .. & .. &YYY &Y \\
19243494-3442392 &  & 5 & M4        & 5 & -13.9 & 34 & .. & .. & -3.7 $\pm$ 0.2 & 5 & .. & .. & .. & .. &YY-- &Y \\
19312434-2134226 &  & 2 & M2.5      & 5 & -8.9 & 34 & .. & .. & -25.6 $\pm$ 1.5 & 5 & .. & .. & 38.5 $\pm$ 3.0 & 43 &NY-- &Y? \\
19355595-2846343 &  & 23 & M9 & 41 & -42.1 & 50 & .. & .. & .. & .. & INT-G & 26 & 14.2 $\pm$ 1.2 & 23 &--Y-- &Y? \\
19560294-3207186 & 1RXS J195602.8-320720 & 3 & M4 & 34 & -4.5 & 7 & <100 & 7 & -3.7 $\pm$ 2.2 & 5 & .. & .. & .. & .. &YY? &Y \\
19560438-3207376 & TYC 7443-1102-1 & 3 & M0.0 & 3 & -0.7 & 7 & 110 & 7 & -7.2 $\pm$ 0.5 & 5 & .. & .. & 19.9 $\pm$ 0.3 & 65 &YYY &Y \\
20004841-7523070 &  & 4 & M9 & 4 & .. & .. & .. & .. & 4.4 $\pm$ 2.8 & 55 & VL-G & 4 & .. & .. &Y-- -- &Y \\
20013718-3313139 &  & 7 & M1 & 34 & -1.0 & 7 & <100 & 7 & -3.7 $\pm$ 0.2 & 5 & .. & .. & .. & .. &YY? &Y \\
20041810-2619461 & HD 190102 & 9 & G1      & 31 & .. & .. & 110 & 31 & -6.9 $\pm$ 0.8 & 31 & .. & .. & 21.2 $\pm$ 0.2 & 65 & & \\
20055640-3216591 &  & 22 & .. & .. & -1.9 & 22 & 140 & 22 & -5.1 $\pm$ 1.3 & 22 & .. & .. & .. & .. & & \\
20090521-2613265 & HD 191089 & 12 & F5 & 16 & 1.6 & 47 & 58 & 47 & -7.8 $\pm$ 2.2 & 47 & .. & .. & 19.6 $\pm$ 0.3 & 65 & & \\
20100002-2801410 & SCR J2010-2801 AB & 2 & M2.5+M3.5  & 5 & -10.1 & 34 & <46 & 21 & -5.8 $\pm$ 0.6 & 5 & .. & .. & 20.9 $\pm$ 1.3 & 17 &YY? &Y \\
20135152-2806020 &  & 23 & M9 & 41 & .. & .. & .. & .. & -5.81 $\pm$ 0.5 & 69 & VL-G & 26 & 21.0 $\pm$ 1.3 & 23 & Y?? &Y \\
20333759-2556521 & SCR J2033-2556 AB & 2 & M4.5      & 5 & -11.4 & 34 & 504 & 21 & -7.6 $\pm$ 0.4 & 5 & .. & .. & 20.7 $\pm$ 1.4 & 17 &YYY &Y \\
20334670-3733443 &  & 4 & M6 & 4 & -26.8 & 45 & .. & .. & .. & .. & INT-G & 4 & .. & .. &--Y-- &Y? \\
20415111-3226073 & AT Mic A & 24 & M4.5 & 24 & -14.5 & 34 & 0 & 31 & -3.7 $\pm$ 0.0 & 57 & .. & .. & 100.8 $\pm$ 1.6 & 17 &YY? &Y \\
20434114-2433534 &  & 2 & M3.7+M4.1  & 5 & -6.5 & 34 & <28 & 21 & -5.8 $\pm$ 0.6 & 5 & .. & .. & 35.6 $\pm$ 5.0 & 43 &YY? &Y \\
20450949-3120266 & AU Mic & 24 & M1 & 24 & -1.6 & 24 & 80 & 31 & -4.1 $\pm$ 0.0 & 31 & .. & .. & 102.1 $\pm$ 0.4 & 65 &YYY &Y \\
20554767-1706509 & HD 199143 & 1 & F8 & 1 & 1.2 & 47 & 150 & 31 & -4.5 $\pm$ 2.1 & 31 & .. & .. & 21.9 $\pm$ 0.8 & 67 & & \\
20560274-1710538 & AZ Cap & 1 & K7+M0    & 2 & -1.4 & 34 & 420 & 31 & -6.9 $\pm$ 0.8 & 31 & .. & .. & .. & .. &YYY &Y \\
21100461-1920302 &  & 9 & K5.5 & 32 & .. & .. & .. & .. & 0.6 $\pm$ 3.0 & 32 & .. & .. & .. & .. &N-- -- &Y? \\
21100535-1919573 &  & 2 & M2        & 5 & -3.2 & 22 & <41 & 22 & -5.7 $\pm$ 0.4 & 5 & .. & .. & .. & .. &YY? &Y \\
21103096-2710513 &  & 13 & M5        & 2 & -11.3 & 34 & .. & .. & -3.8 $\pm$ 0.4 & 5 & .. & .. & .. & .. &YY-- &Y \\
21103147-2710578 &  & 5 & M4.5      & 5 & -9.0 & 34 & 501 & 21 & -4.3 $\pm$ 0.2 & 5 & .. & .. & .. & .. &YYY &Y \\
21140802-2251358 & PSOJ318-22 & 25 & L7 & 25 & .. & .. & .. & .. & -6.0 $\pm$ 1.0 & 64 & VL-G & 25 & 45.1 $\pm$ 1.7 & 23 & & \\
21212446-6654573 &  & 9 & K2      & 31 & .. & .. & 0 & 31 & -24.1 $\pm$ 1.0 & 31 & .. & .. & 31.2 $\pm$ 0.3 & 65 &N--? &Y? \\
21212873-6655063 &  & 2 & K7        & 5 & 0.4 & 51 & 15 & 31 & 3.3 $\pm$ 0.8 & 31 & .. & .. & 31.1 $\pm$ 0.8 & 65 &YN? &N \\
21374019+0137137 &  & 20 & M5 & 20 & -9.4 & 44 & .. & .. & -15.1 $\pm$ 5.0 & 20 & .. & .. & .. & .. &YY-- &Y \\
22004158+2715135 & TYC 2211-1309-1 & 3 & M0.0 & 3 & -1.0 & 44 & .. & .. & -13.3 $\pm$ 2.4 & 3 & .. & .. & .. & .. &YY-- &Y \\
22081363+2921215 &  & 23 & L3 & 42 & .. & .. & .. & .. & .. & .. & VL-G & 26 & 25.1 $\pm$ 1.6 & 23 & & \\
22424896-7142211 & CP-72 2713 & 16 & K7+K5   & 5 & -1.9 & 31 & 440 & 31 & 8.6 $\pm$ 0.5 & 31 & .. & .. & 27.4 $\pm$ 0.3 & 65 &YYY &Y \\
22445794-3315015 & WW PsA & 11 & M4 & 16 & -7.0 & 11 & <30 & 11 & 3.1 $\pm$ 0.0 & 57 & .. & .. & 48.2 $\pm$ 0.6 & 65 &YY? &Y \\
22450004-3315258 & TX PsA & 11 & M4.5 & 43 & -6.0 & 11 & 450 & 31 & 2.0 $\pm$ 0.0 & 57 & .. & .. & 45.5 $\pm$ 3.0 & 43 &YYY &Y \\
23172807+1936469 &  & 2 & M3.5+M4.5  & 2 & -3.6 & 34 & .. & .. & -3.7 $\pm$ 1.5 & 59 & .. & .. & .. & .. &YY-- &Y \\
23301341-2023271 &  & 2 & M3        & 5 & -3.3 & 34 & 0 & 31 & -5.7 $\pm$ 0.8 & 31 & .. & .. & 62.0 $\pm$ 0.5 & 65 &NY? &Y? \\
23314492-0244395 & AF Psc & 13 & M4.5      & 5 & -19.0 & 34 & -39 & 54 & -5.0 $\pm$ 0.3 & 5 & .. & .. & .. & .. &YY? &Y \\
23323085-1215513 & BD-13 6424 & 16 & M0 & 16 & -2.8 & 34 & 185 & 31 & 1.2 $\pm$ 0.6 & 5 & .. & .. & 36.0 $\pm$ 0.5 & 65 &YYY &Y \\
23353085-1908389 &  & 4 & M5 & 4 & .. & .. & .. & .. & .. & .. & INT-G & 4 & .. & .. &-- -- -- &Y? \\
23500639+2659519 &  & 2 & M3.5      & 5 & -9.8 & 34 & .. & .. & -0.7 $\pm$ 2.8 & 43 & .. & .. & .. & .. &YY-- &Y \\
23512227+2344207 &  & 2 & M4        & 5 & -7.3 & 34 & <20 & 8 & -2.1 $\pm$ 0.5 & 43 & .. & .. & .. & .. &YY? &Y \\
23542220-0811289 &  & 68 & L5 & 68 & .. &  & .. &  & .. & .. & VL-G & 68 & .. & .. & & \\
\hline
\textbf{New Members}\\
\hline
00164976+4515417 &  & 69 & M4.5 & 69 & -7.3 & 69 &$<$50 & 69 & -12.1 $\pm$ 0.6 & 69 & .. & .. & .. & .. &Y$^?$Y? &Y? \\
00193931+1951050 &  & 69 & M4.5 & 69 & -6.8 & 69 & 120 & 69 & -7.0 $\pm$ 0.4 & 69 & .. & .. & .. & .. &YYY &Y? \\
00194303+1951117 &  & 69 & M4.7 & 69 & -5.1 & 69 &$<$50 & 69 & -6.7 $\pm$ 0.3 & 69 & .. & .. & .. & .. &YY? &Y \\
00281434-3227556 &  & 69 & M4.3 & 69 & -10.6 & 69 & 378 & 69 & 6.8 $\pm$ 2.7 & 69 & .. & .. & .. & .. &YYY &Y \\
00413538-5621127 &  & 69 & M7.9 & 69 & -34.1 & 69 & 134 & 69 & 6.6 $\pm$ 1.8 & 69 & .. & .. & .. & .. &YYY &Y \\
00482667-1847204 &  & 69 & M4.6 & 69 & -6.6 & 69 & 530 & 69 & 7.2 $\pm$ 0.7 & 69 & .. & .. & .. & .. &YYY &Y \\
00501752+0837341 &  & 69 & M3.9 & 69 & -4.8 & 69 & 150 & 69 & 2.1 $\pm$ 2.0 & 69 & .. & .. & .. & .. &YYY &Y \\
01303534+2008393 &  & 69 & M4.7 & 69 & -8.1 & 69 &$<$50 & 69 & -2.8 $\pm$ 0.9 & 69 & .. & .. & .. & .. &Y$^?$Y? &Y? \\
02241739+2031513 &  & 69 & M5.8 & 69 & -10.7 & 69 & 680 & 69 & 8.6 $\pm$ 1.2 & 69 & INT-G & 69 & .. & .. &YYY &Y \\
02335984-1811525 &  & 69 & M2.9 & 69 & -4.6 & 69 &$<$50 & 69 & 12.0 $\pm$ 1.2 & 69 & .. & .. & .. & .. &YY? &Y \\
02450826-0708120 &  & 69 & M4.1 & 69 & -8.3 & 69 & 460 & 69 & 11.4 $\pm$ 2.3 & 69 & .. & .. & .. & .. &YYY &Y \\
02485260-3404246 &  & 69 & M3.9 & 69 & -7.0 & 69 &$<$50 & 69 & 14.8 $\pm$ 0.5 & 69 & INT-G & 69 & .. & .. &YY? &Y? \\
02495639-0557352 &  & 69 & M5.9 & 69 & -11.6 & 69 & 590 & 69 & 14.4 $\pm$ 0.4 & 69 & VL-G & 69 & .. & .. &YYY &Y \\
03255277-3601161 &  & 69 & M4.5 & 69 & -6.2 & 69 &$<$50 & 69 & 16.6 $\pm$ 2.4 & 69 & .. & .. & .. & .. &YY? &Y \\
03363144-2619578 &  & 69 & M6.1 & 69 & -11.2 & 69 & 330 & 69 & 16.6 $\pm$ 2.7 & 69 & VL-G & 69 & .. & .. &YYY &Y \\
03370343-3042318 &  & 69 & M6.4 & 69 & -10.3 & 69 & 560 & 69 & 11.9 $\pm$ 3.5 & 69 & FLD-G & 69 & .. & .. &Y$^?$YY &Y? \\
03393700+4531160 &  & 69 & M3.5 & 69 & -4.6 & 69 &$<$50 & 69 & 7.7 $\pm$ 2.0 & 69 & .. & .. & .. & .. &YY? &Y? \\
03550477-1032415 &  & 69 & M8.9 & 69 & -7.0 & 69 & 920 & 69 & 17.0 $\pm$ 0.7 & 69 & INT-G & 69 & .. & .. &YYY &Y \\
04232720+1115174 &  & 69 & M5.7 & 69 & -4.1 & 69 & 580 & 69 & 14.3 $\pm$ 0.4 & 69 & VL-G & 69 & .. & .. &YYY &Y \\
05015665+0108429 &  & 69 & M3.6 & 69 & -4.9 & 69 &$<$50 & 69 & 18.6 $\pm$ 0.5 & 69 & .. & .. & .. & .. &YY? &Y? \\
05061292+0439272 &  & 69 & M3.8 & 69 & -6.2 & 69 & 270 & 69 & 18.8 $\pm$ 2.4 & 69 & .. & .. & .. & .. &YYY &Y \\
05363846+1117487 &  & 69 & M3.2 & 69 & -2.5 & 69 &$<$50 & 69 & 20.7 $\pm$ 0.4 & 69 & .. & .. & .. & .. &Y$^?$Y? &Y? \\
13215631-1052098 &  & 69 & M4.2 & 69 & -5.6 & 69 &$<$50 & 69 & -4.0 $\pm$ 2.1 & 69 & .. & .. & .. & .. &YY? &Y \\
15063505-3639297 &  & 69 & M4.8 & 69 & -12.6 & 69 & 780 & 69 & 0.0 $\pm$ 1.8 & 69 & .. & .. & .. & .. &YYY &Y \\
18011345+0948379 &  & 69 & M4.0 & 69 & -11.4 & 69 & 150 & 69 & -22.9 $\pm$ 1.7 & 69 & INT-G & 69 & .. & .. &YYY &Y \\
18055491-5704307 &  & 69 & M3.6 & 69 & -6.1 & 69 &$<$50 & 69 & -0.6 $\pm$ 0.4 & 69 & .. & .. & .. & .. &YY? &Y \\
18090694-7613239 &  & 69 & M5.6 & 69 & -8.3 & 69 & 600 & 69 & 7.0 $\pm$ 0.4 & 69 & .. & .. & .. & .. &YYY &Y \\
18092970-5430532 &  & 69 & M5.6 & 69 & -8.2 & 69 & 560 & 69 & -2.0 $\pm$ 0.8 & 69 & .. & .. & .. & .. &YYY &Y \\
18435838-3559096 &  & 69 & M4.5 & 69 & -16.6 & 69 & 590 & 69 & -5.2 $\pm$ 2.1 & 69 & .. & .. & .. & .. &YYY &Y \\
18471351-2808558 &  & 69 & M5.1 & 69 & -7.5 & 69 & 640 & 69 & -7.5 $\pm$ 1.6 & 69 & VL-G & 69 & .. & .. &YYY &Y \\
19082195-1603249 &  & 69 & M6.8 & 69 & -8.0 & 69 & 530 & 69 & -9.1 $\pm$ 0.8 & 69 & VL-G & 69 & .. & .. &YYY &Y \\
19260075-5331269 &  & 69 & M4.2 & 69 & -2.9 & 69 & 150 & 69 & -1.3 $\pm$ 2.5 & 69 & .. & .. & .. & .. &YYY &Y \\
19300396-2939322 &  & 69 & M4.2 & 69 & -6.2 & 69 &$<$50 & 69 & -5.2 $\pm$ 1.0 & 69 & .. & .. & .. & .. &YY? &Y \\
20083784-2545256 &  & 69 & M4.7 & 69 & -5.5 & 69 & 220 & 69 & -5.7 $\pm$ 1.6 & 69 & .. & .. & .. & .. &YYY &Y \\
20085368-3519486 &  & 69 & M3.6 & 69 & -6.7 & 69 &$<$50 & 69 & -3.7 $\pm$ 0.2 & 69 & .. & .. & .. & .. &YY? &Y \\
21200779-1645475 &  & 69 & M4.3 & 69 & -3.9 & 69 &$<$50 & 69 & -5.1 $\pm$ 0.6 & 69 & .. & .. & .. & .. &YY? &Y \\
21384755+0504518 &  & 69 & M3.9 & 69 & -4.8 & 69 &$<$50 & 69 & -16.1 $\pm$ 1.1 & 69 & .. & .. & .. & .. &YY? &Y? \\
22085034+1144131 &  & 69 & M4.4 & 69 & -5.0 & 69 &$<$50 & 69 & -9.3 $\pm$ 1.4 & 69 & .. & .. & .. & .. &YY? &Y \\
22334687-2950101 &  & 69 & M7.4 & 69 & -22.2 & 69 & 650 & 69 & -1.9 $\pm$ 0.3 & 69 & VL-G & 69 & .. & .. &YYY &Y \\
23010610+4002360 &  & 69 & M7.3 & 69 & -8.9 & 69 & 620 & 69 & -16.9 $\pm$ 0.4 & 69 & VL-G & 69 & .. & .. &NYY &Y? \\
23355015-3401477 &  & 69 & M6.2 & 69 & -8.4 & 69 & 620 & 69 & 5.9 $\pm$ 0.8 & 69 & VL-G & 69 & .. & .. &YYY &Y \\

  \enddata
  \tablenotetext{a}{The last two columns list the assessment of each age diagnostic and membership status following the prescription of this paper as summarized by Figure~\ref{flowchart}.  We subjected the 113 published members with K and M spectral types to the same tests described in Sections 3--5.  The results of those tests are summarized in the text.}
  \tablecomments{Refs:
  1: \cite{zuck01}, 2: \cite{malo13}, 3: \cite{lepi09}, 4: \cite{gagn15b}, 5: \cite{malo14}, 6: \cite{gagn15a}, 7: \cite{kiss11}, 8: \cite{bink16}, 9: \cite{elli16}, 10: \cite{schl10}, 11: \cite{song03}, 12: \cite{moor06}, 13: \cite{alon15}, 14: \cite{elli14}, 15: \cite{rodr14}, 16: \cite{torr08}, 17: \cite{ried14}, 18: \cite{schl12a}, 19:\cite{teix09}, 20: \cite{schl12b}, 21: \cite{malo14b}, 22: \cite{moor13}, 23: \cite{liu16}, 24: \cite{barr99}, 25: \cite{liu13}, 26: \cite{alle13}, 27: \cite{bink14}, 28: \cite{gray03}, 29: \cite{lope10}, 30: \cite{zuck04}, 31: \cite{torr06}, 32: \cite{kord13}, 33: \cite{alca00}, 34: \cite{riaz06}, 35: \cite{houk88}, 36: \cite{shko09b}, 37: \cite{teix09}, 38: \cite{step86}, 39: \cite{hawl97}, 40: Hipparcos Catalog, 41: \cite{reid08}, 42: \cite{cruz09}, 43: \cite{shko12}, 44: \cite{lepi13}, 45: \cite{reid07b}, 46: \cite{alca96}, 47: \cite{whit07}, 48: \cite{song12}, 49: \cite{herb88}, 50: \cite{mart10}, 51: \cite{gaid14}, 52: \cite{reid02a}, 53: \cite{dasi09}, 54: \cite{krau14}, 55: \cite{fahe16}, 56: \cite{mont01}, 57: \cite{bail12}, 58: \cite{maci15}, 59: \cite{gizi02b}, 60: \cite{gont06}, 61: \cite{stra00}, 62: \cite{wils53}, 63: \cite{zuck00}, 64: \cite{alle16a}, 65: \cite{gaia16}, 66: \cite{fahe13}, 67: \cite{vanl07}, 68: \cite{schn17}, 69: this work (see Tables 1-3 for more details on these members.  }

  \end{deluxetable}
